Towards a Scalable and Flexible Simulation and Testing Environment Toolbox for Intelligent Microgrid Control

Micro- and smart grids (MSG) play an important role both for integrating renewable energy sources in conventional electricity grids and for providing power supply in remote areas. Modern MSGs are largely driven by power electronic converters due to their high efficiency and flexibility. Nevertheless, controlling MSGs is a challenging task due to highest requirements on energy availability, safety and voltage quality within a wide range of different MSG topologies. This results in a high demand for comprehensive testing of new control concepts during their development phase and comparisons with the state of the art in order to ensure their feasibility. This applies in particular to data-driven control approaches from the field of reinforcement learning (RL), whose stability and operating behavior can hardly be evaluated a priori. Therefore, the OpenModelica Microgrid Gym (OMG) package, an open-source software toolbox for the simulation and control optimization of MSGs, is proposed. It is capable of modeling and simulating arbitrary MSG topologies and offers a Python-based interface for plug \& play controller testing. In particular, the standardized OpenAI Gym interface allows for easy RL-based controller integration. Besides the presentation of the OMG toolbox, application examples are highlighted including safe Bayesian optimization for low-level controller tuning.

==> OMG Paper/pictures/GP_1D_Ki.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612941in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041082in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041082in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041082in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469223in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469223in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469223in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897364in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.897364in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897364in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325506in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325506in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325506in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753647in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753647in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753647in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181788in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181788in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.231110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{i}\,/\,\mathrm{(VA^{-1}s^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.596977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.596977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=0.554768in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.043752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.043752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=1.001543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.490527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.490527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=1.448318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.937302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.937302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=1.895093in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217490in,y=1.435709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{1.095989in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{1.138414in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{1.204373in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{1.227638in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.326031in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.377775in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.484428in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.592633in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.619542in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.646287in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.672815in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.699071in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.750545in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.870365in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.892162in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.927432in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.958650in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.967238in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.975081in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{1.988717in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.999894in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{2.008918in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{2.012713in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.016076in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{2.019042in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{2.021642in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{2.023909in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.025874in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{2.027569in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{2.029024in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{2.030268in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{2.031330in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.032239in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{2.033706in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.034317in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{2.034883in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{2.035975in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.036551in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{2.037179in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.037880in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.038677in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{2.040646in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.041857in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{2.044823in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{2.046606in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{2.048600in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{2.050783in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{2.053014in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{2.053984in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.050287in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{2.045293in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{2.014290in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.011860in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{2.009760in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.007991in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.006550in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{2.005436in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{2.004648in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.004181in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.004201in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{2.004678in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.005462in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{2.006545in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{2.007922in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{2.013752in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.016235in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.021962in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.044465in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{2.048863in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{2.058080in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.062861in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{2.067725in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{2.077505in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{2.083814in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{2.081942in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{2.079493in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.077081in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{2.070859in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{2.069206in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{2.066612in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{2.065688in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{2.065021in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.064618in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.064617in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{2.065025in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{2.067889in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{2.069386in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{2.071150in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.073176in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{2.075458in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{2.077987in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.080755in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.083749in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{2.086951in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{2.090335in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{2.093846in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{2.097305in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{2.098133in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{2.095379in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{2.092570in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{2.089905in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{2.087439in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{2.085202in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.083212in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{2.081481in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{2.077940in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{2.077332in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{2.077018in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{2.076998in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{2.077276in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{2.077850in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.079878in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{2.081327in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{2.083058in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{2.085064in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{2.087339in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{2.089870in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{2.092647in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{2.102264in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{2.105776in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.109199in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{2.111234in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.109600in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{2.106840in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.104031in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{2.098853in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.094513in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.089863in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{2.087496in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{2.087619in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{2.088032in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{2.090991in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{2.092540in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{2.094361in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{2.096446in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{2.098787in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{2.110393in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{2.116815in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{2.118073in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.115879in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{2.112919in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.109968in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{2.107165in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.102179in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{2.098152in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{2.096532in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{2.095185in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.094120in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.093340in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{2.092655in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{2.093825in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.094798in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.096055in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{2.097592in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{2.099401in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{2.101474in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{2.103799in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.106362in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{2.109145in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{2.112121in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{2.115243in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.118369in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{2.120738in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{2.119704in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{2.116804in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.110787in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.108018in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{2.105466in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{2.103152in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{2.101092in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{2.099298in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.097779in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{2.094943in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.094587in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.094530in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.097269in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{2.098680in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{2.100371in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{2.102331in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{2.104550in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{2.107015in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{2.112596in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{2.115633in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{2.120790in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{2.113367in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.107614in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.105053in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.102734in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{2.100672in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{2.097363in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{2.096133in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{2.095195in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.094552in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{2.094208in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.094164in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.094420in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{2.094974in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.095825in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{2.096966in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.098393in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{2.100099in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{2.104304in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{2.106778in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{2.112367in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{2.115403in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.118430in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.120613in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{2.119420in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{2.116568in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{2.113596in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{2.110758in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.108123in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.105724in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{2.103579in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.101704in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{2.100110in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.098805in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.097795in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{2.097085in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{2.096678in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{2.096575in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{2.096776in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{2.097278in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{2.098079in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{2.099173in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{2.102209in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{2.104132in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{2.106307in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{2.108717in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{2.111335in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{2.114119in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{2.116961in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.118990in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.112952in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{2.109840in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{2.106899in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{2.104173in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{2.101688in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.097517in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{2.092735in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{2.092333in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{2.092261in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.092520in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{2.094040in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{2.095298in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{2.096886in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{2.098797in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.101025in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.103559in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{2.112782in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{2.116138in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{2.118526in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.117369in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{2.114797in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.112149in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{2.109633in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{2.107305in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.105189in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{2.103297in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{2.100215in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.099034in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.098094in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{2.097397in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{2.096942in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.096725in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{2.096744in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.097473in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{2.098171in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{2.099082in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.100198in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.101510in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.103008in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{2.104681in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.108496in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.110604in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{2.115058in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.117257in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{2.106083in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{2.099388in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.092447in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.085309in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.078000in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.070538in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{2.062940in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.047393in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.039469in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{2.031461in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{2.023379in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.015234in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{2.007036in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{1.998795in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{1.982219in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{1.973902in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{1.957251in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{1.948932in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{1.924090in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{1.907691in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{1.891481in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{1.859804in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{1.844419in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{1.836856in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{1.829385in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{1.822010in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{1.807564in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{1.779980in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{1.760530in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{1.736369in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.730657in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.719637in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{1.664937in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.661239in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{1.657666in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.654212in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.650876in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{1.647653in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{1.644537in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{1.641525in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{1.635785in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{1.633042in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.630373in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.617326in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.605006in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{1.586787in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{1.522762in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{1.519161in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{1.513495in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{1.507833in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{1.458550in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.394704in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{1.376513in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{1.358414in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{1.349408in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{1.340435in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.331497in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{1.313741in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{1.296157in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.287435in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.278763in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{1.253059in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{1.236197in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{1.219567in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{1.211341in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{1.203177in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{1.179057in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{1.163295in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{1.155511in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{1.147793in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{1.132555in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{1.117584in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{1.102881in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.095631in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{1.088449in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{1.081335in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{1.026865in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{1.013926in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{0.988851in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.936292in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.930775in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{0.883931in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{0.850864in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{0.816477in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{0.812424in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{0.808423in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{0.804474in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{0.792938in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{0.789195in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{0.785502in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.781858in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{0.771220in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{0.767770in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{0.764368in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{0.757703in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{0.738799in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{0.735803in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{0.732849in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{0.724241in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{0.716004in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{0.710712in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{0.705576in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{0.703066in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{0.698158in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{0.691071in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{0.686526in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{0.684306in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{0.663939in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.658444in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{0.653216in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{0.651531in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{0.643521in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{0.630745in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{0.624488in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{0.622143in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{0.618785in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{0.616651in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{0.613599in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{0.608012in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{0.607144in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{0.605461in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{0.603065in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{0.602299in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{0.599394in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{0.598034in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{0.595489in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{0.594301in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{0.593167in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{0.592086in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{0.591055in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{0.590074in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.589602in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{0.588692in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{0.587827in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.587412in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{0.585858in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{0.583230in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{0.582666in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{0.582137in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{0.581641in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{0.580155in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.579973in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{0.579629in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{0.578303in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{0.578110in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.577861in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{0.577659in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{0.577420in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{0.577278in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{0.577377in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{0.577439in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{0.577474in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{0.578041in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{0.578108in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.578247in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{0.578320in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.578395in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{0.578713in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{0.578884in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{0.578972in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{0.579061in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{0.579152in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{0.579245in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{0.580249in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{0.580356in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.580796in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.581366in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.581600in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{0.581718in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{0.582077in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{0.582198in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{0.584065in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{0.584193in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{0.584832in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{0.585088in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{0.585345in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{0.585474in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{0.585859in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{0.586117in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{0.586245in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{0.586502in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{0.586758in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.587397in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{0.587525in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{0.587906in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{0.588536in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{0.588661in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{0.588786in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{0.588911in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{0.589036in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{0.589160in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{0.589284in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{0.589530in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{0.589776in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{0.590020in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{0.590141in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{0.590383in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{0.590743in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{0.590862in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{0.591099in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.591334in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{0.591800in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{0.592820in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{0.592932in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{0.593152in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{0.593262in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{0.593371in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{0.593588in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{0.593803in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{0.594015in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.594226in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{0.594331in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{0.594435in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{0.594744in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{0.594948in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{0.595149in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{0.595448in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{0.596030in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{0.596408in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{0.596502in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{0.596594in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{0.597050in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{0.597139in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{0.597317in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{0.597579in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.597752in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{0.598173in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{0.598420in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{0.598822in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{0.599134in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{0.599211in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{0.599287in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{0.599363in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{0.599438in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{0.599808in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{2.294063in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{2.293969in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{2.293875in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{2.293779in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{2.293683in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{2.293586in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{2.293489in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{2.293390in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{2.293190in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{2.293088in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{2.292986in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{2.292883in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{2.292779in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{2.292674in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{2.292567in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{2.292353in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{2.292134in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{2.292023in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{2.291911in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{2.291798in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{2.291684in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{2.291569in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.291453in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{2.291336in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{2.291218in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{2.291098in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{2.290978in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{2.290857in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{2.290734in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{2.290611in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{2.290486in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{2.290360in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{2.290233in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{2.290105in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{2.289845in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{2.289714in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{2.289581in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{2.289447in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{2.289311in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{2.289175in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{2.289037in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{2.288898in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{2.288758in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.288474in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{2.288329in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{2.288184in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{2.288037in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{2.287889in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.287740in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{2.287437in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{2.287128in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{2.286972in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{2.286814in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{2.286494in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{2.286332in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{2.286168in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{2.286003in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{2.285836in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{2.285498in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{2.285327in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{2.284979in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{2.284803in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{2.284625in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{2.284446in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{2.284265in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{2.283898in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{2.282559in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{2.282161in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{2.281755in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{2.281341in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{2.281131in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{2.280920in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{2.280706in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{2.280273in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{2.280054in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{2.279832in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{2.279609in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{2.279383in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{2.279155in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{2.278693in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{2.278459in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{2.277984in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{2.277743in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.277500in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{2.277255in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{2.277007in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{2.276757in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{2.276505in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{2.276250in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{2.275993in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{2.275734in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{2.274941in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{2.274672in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{2.274400in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{2.274126in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{2.273849in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{2.273569in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{2.273287in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{2.273002in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{2.272715in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{2.272132in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{2.271836in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{2.271237in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.270933in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{2.270626in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{2.270316in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{2.270003in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{2.269369in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{2.269047in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{2.268723in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{2.268395in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{2.268064in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{2.267393in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.267053in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{2.266709in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{2.266012in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{2.264942in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{2.264578in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{2.264211in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{2.263841in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.263467in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{2.263089in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{2.262708in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{2.262323in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{2.261935in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.260344in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{2.259937in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{2.259525in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{2.259110in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{2.258691in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{2.257841in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{2.257410in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{2.256975in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{2.256535in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{2.256091in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{2.255643in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{2.254735in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{2.253808in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{2.253339in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{2.252864in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{2.252386in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{2.251902in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{2.251414in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{2.250921in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{2.249415in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{2.248903in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{2.247864in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{2.246805in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{2.246268in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{2.245726in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{2.245179in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{2.244068in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{2.243505in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{2.242936in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{2.242362in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{2.241782in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{2.241196in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{2.240605in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.240009in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{2.239406in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{2.238184in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{2.237564in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{2.236938in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{2.236306in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{2.235667in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{2.235023in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{2.233716in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{2.231707in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{2.231024in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{2.230335in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{2.228937in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{2.228228in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{2.227511in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{2.226788in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{2.226058in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{2.225321in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{2.224577in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{2.223826in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{2.223067in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{2.221528in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{2.220747in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{2.219959in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{2.219163in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{2.218359in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{2.216728in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{2.215901in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{2.214223in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{2.213372in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{2.212512in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{2.211645in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{2.210768in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{2.209884in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{2.208991in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.208089in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{2.207179in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.206260in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{2.205332in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.204395in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{2.203449in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{2.201530in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{2.200557in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{2.199574in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{2.198582in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{2.197580in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.195548in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{2.194517in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{2.193477in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{2.192426in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{2.191365in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{2.190295in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{2.189214in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{2.188122in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{2.187021in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{2.185908in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{2.184785in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{2.183652in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{2.182508in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{2.181352in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{2.180186in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{2.179009in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{2.176621in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{2.172952in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{2.171707in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{2.170449in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{2.169179in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{2.166604in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{2.163980in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{2.162650in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{2.161307in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{2.159951in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{2.158583in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{2.157201in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{2.155807in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.152980in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{2.151546in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{2.150099in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{2.148639in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{2.147165in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{2.145677in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{2.144175in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{2.142660in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.141131in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.138029in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{2.136457in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{2.134870in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{2.131653in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{2.130022in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{2.128376in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{2.126715in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{2.125039in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{2.123348in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{2.118181in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{2.116428in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{2.112873in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{2.111071in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{2.109254in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{2.105569in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{2.101819in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{2.098001in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{2.096066in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{2.094115in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{2.092146in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{2.090160in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{2.088156in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.084096in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{2.082039in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{2.079964in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{2.077871in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{2.075760in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{2.071483in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{2.069317in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{2.067132in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.062707in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{2.060465in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{2.055925in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{2.051308in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{2.048971in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{2.046613in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{2.041840in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{2.039423in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{2.036987in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{2.034530in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{2.032053in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{2.029556in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{2.027039in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{2.019363in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{2.016763in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{2.014143in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{2.008839in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{2.006155in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{2.003450in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{1.997977in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{1.986775in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{1.983921in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{1.969323in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{1.963331in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.960302in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{1.957251in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{1.951084in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.944828in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{1.938484in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{1.935279in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{1.922240in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{1.915588in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{1.912229in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{1.908849in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{1.891622in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{1.888112in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.884581in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{1.881029in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{1.866610in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{1.862954in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.855581in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{1.848127in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{1.836800in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{1.832987in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{1.829154in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{1.825303in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{1.813642in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{1.809721in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{1.805782in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{1.801826in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{1.789864in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{1.785845in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{1.777765in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{1.761443in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{1.757332in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{1.753209in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.740780in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{1.724088in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{1.711503in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{1.698887in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.694679in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{1.677856in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.661101in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.652773in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.640373in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{1.628117in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{1.624072in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{1.612078in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{1.608134in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{1.604221in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{1.600339in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.592682in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.588911in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{1.585181in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{1.581495in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{1.557151in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{1.530942in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{1.523943in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{1.521846in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.519879in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{1.518046in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{1.513433in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{1.511177in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{1.510325in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{1.509244in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{1.509064in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{1.571075in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{1.591949in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{1.600409in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.610908in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.614105in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{1.637260in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{1.647759in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{1.702057in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{1.713087in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.768265in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{1.779224in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{1.811764in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.822468in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{1.894567in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{1.904377in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.914045in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{1.932930in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.942137in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{1.985597in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{2.009445in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{2.016997in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{2.024344in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{2.031482in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{2.038408in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{2.045118in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{2.051609in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{2.057877in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{2.063921in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{2.069737in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{2.080675in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{2.085791in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{2.099708in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{2.103863in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{2.107772in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{2.111436in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.114852in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{2.118019in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{2.120937in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{2.123604in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{2.126021in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{2.130101in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{2.131765in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{2.133178in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{2.134342in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{2.135256in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.135923in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{2.136343in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.136149in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.135607in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{2.134834in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.133832in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.132608in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.131170in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.129526in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{2.127696in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{2.125717in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.123727in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.122757in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{2.131514in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.140977in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.145056in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{2.148676in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{2.151837in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.158611in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{2.160940in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.161475in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{2.161605in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.160698in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{2.159688in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.156626in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{2.149681in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{2.146815in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.143710in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{2.140391in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{2.136890in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.133246in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{2.129534in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.125979in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{2.123939in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{2.130998in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{2.133630in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.136090in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.138346in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{2.140380in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{2.143719in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{2.145002in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{2.146015in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.146751in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{2.147204in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{2.147372in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{2.147253in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{2.146148in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.143902in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.130943in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{2.128139in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.125647in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.125604in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{2.128307in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{2.131419in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{2.134445in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{2.139880in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{2.142223in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{2.146073in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{2.147558in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{2.148739in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{2.150168in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{2.150409in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{2.150334in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.148227in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{2.146911in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.145299in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{2.143401in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.141229in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.138798in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{2.136130in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{2.133257in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{2.130251in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.126141in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.128295in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{2.131297in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{2.134310in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{2.137183in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{2.139864in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{2.142325in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{2.144547in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{2.149644in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.150789in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{2.151646in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.152210in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{2.152449in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{2.151500in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{2.149380in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{2.147891in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{2.146127in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.144095in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.141808in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.139280in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{2.136532in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{2.133596in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{2.130538in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{2.127600in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{2.126277in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{2.128440in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{2.134572in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{2.144959in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{2.146946in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.150097in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{2.152655in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.152864in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{2.152516in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{2.150922in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{2.148156in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{2.144270in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{2.141932in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.136543in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.133546in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{2.130431in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{2.126368in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.128659in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{2.131700in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{2.134727in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{2.137601in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.140273in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{2.144915in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{2.146854in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{2.148521in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.149910in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.151011in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{2.152333in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{2.152459in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{2.152071in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.151383in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{2.149119in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{2.147553in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{2.145705in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{2.143585in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.141203in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{2.138572in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{2.135709in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{2.129417in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{2.123692in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{2.124651in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{2.130449in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.133316in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{2.135999in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{2.138466in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{2.140695in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{2.142670in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{2.145817in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{2.148401in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{2.148672in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{2.148642in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{2.148310in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{2.147677in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{2.146743in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{2.145513in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.143989in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{2.142177in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{2.135095in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{2.129119in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.125816in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{2.122366in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.117966in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{2.120670in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{2.126088in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{2.128538in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{2.130765in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{2.135948in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{2.138050in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.138674in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{2.138792in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{2.138243in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{2.137400in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{2.134843in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{2.133137in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{2.131155in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{2.128904in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.126394in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{2.117437in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{2.114046in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{2.110529in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{2.106587in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{2.109409in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{2.112295in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{2.115060in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.117646in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.120021in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{2.122165in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.125691in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{2.128119in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{2.128895in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{2.121651in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{2.119219in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{2.116464in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{2.113391in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.110007in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{2.106323in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{2.098138in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{2.089876in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{2.091780in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{2.094290in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{2.096746in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.099076in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{2.101253in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{2.103262in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{2.105094in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.106742in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.108200in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{2.109464in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{2.110532in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{2.111401in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{2.112069in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{2.112804in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.112870in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{2.112738in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.112408in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{2.111168in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.109175in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.106465in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{2.104854in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.103080in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{2.101151in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{2.099074in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.094505in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{2.092031in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.089444in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{2.086755in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{2.083973in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{2.081111in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.078182in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.072182in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.069147in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.066124in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{2.063165in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.060451in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{2.059371in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{2.063294in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{2.068774in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{2.080115in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{2.085705in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{2.091168in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{2.101550in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.110965in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{2.119137in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.122675in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{2.125806in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{2.130723in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.134334in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{2.132567in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{2.130693in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{2.128122in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.124828in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{2.120785in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{2.115967in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{2.110349in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.103906in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{2.096614in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{2.088448in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{2.079386in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{2.046594in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{2.033724in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{2.019850in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{2.004958in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.989033in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.972074in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.954120in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.935436in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.918292in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.904210in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.889807in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.874444in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.858058in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.840660in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.782686in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.761553in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.739581in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.669015in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.618506in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.592336in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.454040in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.396062in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.337104in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.187911in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{1.158209in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{1.101376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667513in}{1.889384in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{1.951497in}}%
\pgfpathmoveto{\pgfqpoint{0.667513in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{1.889384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889551in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{2.117549in}}%
\pgfpathmoveto{\pgfqpoint{0.889551in}{2.117549in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{2.055436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197031in}{2.092506in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{2.154619in}}%
\pgfpathmoveto{\pgfqpoint{1.197031in}{2.154619in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{2.092506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487227in}{2.090183in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{2.152296in}}%
\pgfpathmoveto{\pgfqpoint{1.487227in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{2.090183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777614in}{1.584736in}}%
\pgfpathlineto{\pgfqpoint{1.839727in}{1.646849in}}%
\pgfpathmoveto{\pgfqpoint{1.777614in}{1.646849in}}%
\pgfpathlineto{\pgfqpoint{1.839727in}{1.584736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044609in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{1.106722in}{2.144974in}}%
\pgfpathmoveto{\pgfqpoint{1.044609in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.106722in}{2.082861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346039in}{2.092322in}}%
\pgfpathlineto{\pgfqpoint{1.408152in}{2.154435in}}%
\pgfpathmoveto{\pgfqpoint{1.346039in}{2.154435in}}%
\pgfpathlineto{\pgfqpoint{1.408152in}{2.092322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827496in}{1.477993in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{1.540106in}}%
\pgfpathmoveto{\pgfqpoint{1.827496in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{1.477993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563867in}{2.089196in}}%
\pgfpathlineto{\pgfqpoint{1.625980in}{2.151309in}}%
\pgfpathmoveto{\pgfqpoint{1.563867in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{1.625980in}{2.089196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967665in}{2.071219in}}%
\pgfpathlineto{\pgfqpoint{1.029778in}{2.133332in}}%
\pgfpathmoveto{\pgfqpoint{0.967665in}{2.133332in}}%
\pgfpathlineto{\pgfqpoint{1.029778in}{2.071219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271396in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{1.333509in}{2.154588in}}%
\pgfpathmoveto{\pgfqpoint{1.271396in}{2.154588in}}%
\pgfpathlineto{\pgfqpoint{1.333509in}{2.092475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581884in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{0.643997in}{1.129613in}}%
\pgfpathmoveto{\pgfqpoint{0.581884in}{1.129613in}}%
\pgfpathlineto{\pgfqpoint{0.643997in}{1.067500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777333in}{2.025536in}}%
\pgfpathlineto{\pgfqpoint{0.839446in}{2.087649in}}%
\pgfpathmoveto{\pgfqpoint{0.777333in}{2.087649in}}%
\pgfpathlineto{\pgfqpoint{0.839446in}{2.025536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121321in}{2.089794in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{2.151907in}}%
\pgfpathmoveto{\pgfqpoint{1.121321in}{2.151907in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{2.089794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416172in}{2.091363in}}%
\pgfpathlineto{\pgfqpoint{1.478285in}{2.153476in}}%
\pgfpathmoveto{\pgfqpoint{1.416172in}{2.153476in}}%
\pgfpathlineto{\pgfqpoint{1.478285in}{2.091363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.946540in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{2.072347in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{2.079858in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.083286in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.083382in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.079613in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.055369in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.050652in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.089718in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.095803in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.100697in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.121305in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.122318in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.119824in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.129474in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.118057in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.105304in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.087962in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{2.061849in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{1.887533in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.501761in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{1.464655in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.371191in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{1.347126in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{1.330036in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{1.354833in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{1.395841in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{1.423008in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.447054in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.447054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.456804in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.456804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> OMG Paper/pictures/GP_2D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663231in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.290660in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290660in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290660in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918088in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.918088in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918088in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918088in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545517in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545517in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604374in,y=0.231110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{i}\,/\,\mathrm{(VA^{-1}s^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=0.449208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.799775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=0.757566in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.108133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.108133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.065924in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.416491in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.416491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.416491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.374282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.724848in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.724848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.724848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.682639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.033206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{2.033206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.990997in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{2.341564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=2.299355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241545in,y=1.416491in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{p}\,/\,\mathrm{(VA^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.799775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528644in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.491814in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{1.525835in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.522767in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{0.495327in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{0.496366in}}%
\pgfpathlineto{\pgfqpoint{1.519363in}{0.496974in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{1.515505in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.511108in}{0.500624in}}%
\pgfpathlineto{\pgfqpoint{1.510958in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.501289in}}%
\pgfpathlineto{\pgfqpoint{1.507339in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{1.505455in}{0.502443in}}%
\pgfpathlineto{\pgfqpoint{1.505123in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{0.502928in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.503353in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.503721in}}%
\pgfpathlineto{\pgfqpoint{1.497918in}{0.504029in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{0.504277in}}%
\pgfpathlineto{\pgfqpoint{1.494994in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{1.494150in}{0.504465in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{0.504592in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{1.488497in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.504609in}}%
\pgfpathlineto{\pgfqpoint{1.484729in}{0.504492in}}%
\pgfpathlineto{\pgfqpoint{1.483577in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{0.504065in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{1.477192in}{0.503379in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{0.502937in}}%
\pgfpathlineto{\pgfqpoint{1.473803in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{1.471540in}{0.501841in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{1.468341in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.500456in}}%
\pgfpathlineto{\pgfqpoint{1.465887in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{1.464003in}{0.498759in}}%
\pgfpathlineto{\pgfqpoint{1.462119in}{0.497783in}}%
\pgfpathlineto{\pgfqpoint{1.460674in}{0.496974in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.496725in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{1.457666in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.456467in}{0.494323in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{0.492975in}}%
\pgfpathlineto{\pgfqpoint{1.452698in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{1.452576in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577310in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.561980in}{0.508394in}}%
\pgfpathlineto{\pgfqpoint{1.546636in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{1.530568in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{0.535323in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.537406in}}%
\pgfpathlineto{\pgfqpoint{1.471540in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{0.527775in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{1.433406in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615619in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.599664in}{0.514017in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{0.532753in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{0.546978in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{1.531833in}{0.563919in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.497417in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{1.464003in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.448930in}{0.548813in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.537636in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.411247in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651989in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.519198in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{1.599664in}{0.560041in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.561980in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{1.545023in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{1.511108in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{0.593112in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.456467in}{0.578286in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.424012in}{0.550682in}}%
\pgfpathlineto{\pgfqpoint{1.410085in}{0.532162in}}%
\pgfpathlineto{\pgfqpoint{1.398057in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689168in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.671226in}{0.522902in}}%
\pgfpathlineto{\pgfqpoint{1.651730in}{0.550682in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.612264in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{1.594000in}{0.604390in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.556328in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{1.537486in}{0.623652in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{1.479946in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.604390in}}%
\pgfpathlineto{\pgfqpoint{1.443277in}{0.592104in}}%
\pgfpathlineto{\pgfqpoint{1.425898in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.410007in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{0.537169in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{0.511221in}}%
\pgfpathlineto{\pgfqpoint{1.374966in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.374966in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215495in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.219663in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{1.227518in}{2.260076in}}%
\pgfpathlineto{\pgfqpoint{1.238959in}{2.215628in}}%
\pgfpathlineto{\pgfqpoint{1.253128in}{2.173032in}}%
\pgfpathlineto{\pgfqpoint{1.268732in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{1.283654in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{1.312460in}{2.073024in}}%
\pgfpathlineto{\pgfqpoint{1.326459in}{2.063177in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{2.056237in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{2.051263in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{2.049045in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{2.049519in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{2.077537in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{2.088519in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{1.529440in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{1.536424in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{1.541326in}{2.158216in}}%
\pgfpathlineto{\pgfqpoint{1.543758in}{2.184144in}}%
\pgfpathlineto{\pgfqpoint{1.543414in}{2.213776in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.247112in}}%
\pgfpathlineto{\pgfqpoint{1.532957in}{2.284152in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{2.322717in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729227in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.710830in}{0.525269in}}%
\pgfpathlineto{\pgfqpoint{1.691802in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.671262in}{0.580540in}}%
\pgfpathlineto{\pgfqpoint{1.650281in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{1.628301in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.608519in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{1.588359in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{1.550675in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{1.531833in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{1.511710in}{0.648837in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{1.470340in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{1.411738in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{0.563524in}}%
\pgfpathlineto{\pgfqpoint{1.381860in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137045in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.158189in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{2.206368in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{2.141548in}}%
\pgfpathlineto{\pgfqpoint{1.240995in}{2.091544in}}%
\pgfpathlineto{\pgfqpoint{1.262091in}{2.056356in}}%
\pgfpathlineto{\pgfqpoint{1.279850in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{1.310300in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{1.328343in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{1.975743in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.948450in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{1.903016in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.899054in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.902114in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{1.666101in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{1.675030in}{1.930518in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.947343in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{1.997092in}}%
\pgfpathlineto{\pgfqpoint{1.695858in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{1.695469in}{2.071172in}}%
\pgfpathlineto{\pgfqpoint{1.691790in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{1.684439in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.673365in}{2.224888in}}%
\pgfpathlineto{\pgfqpoint{1.658761in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{1.640992in}{2.339712in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774676in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{1.710830in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.663725in}{0.638397in}}%
\pgfpathlineto{\pgfqpoint{1.641115in}{0.654918in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{1.577053in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{1.539370in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.497213in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{1.450814in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.428104in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{1.375447in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{1.361806in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052743in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{2.243305in}}%
\pgfpathlineto{\pgfqpoint{1.165158in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{1.286044in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{1.303849in}{1.959124in}}%
\pgfpathlineto{\pgfqpoint{1.326843in}{1.945236in}}%
\pgfpathlineto{\pgfqpoint{1.358490in}{1.930084in}}%
\pgfpathlineto{\pgfqpoint{1.442634in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{1.872993in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{1.851055in}}%
\pgfpathlineto{\pgfqpoint{1.536620in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{1.635524in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{1.659957in}{1.719049in}}%
\pgfpathlineto{\pgfqpoint{1.678799in}{1.709490in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.707061in}{1.704232in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.706601in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{1.759818in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{1.785032in}{1.778556in}}%
\pgfpathlineto{\pgfqpoint{1.796143in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{1.806089in}{1.839672in}}%
\pgfpathlineto{\pgfqpoint{1.813943in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{1.819740in}{1.919308in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{1.823055in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{2.069605in}}%
\pgfpathlineto{\pgfqpoint{1.813825in}{2.126732in}}%
\pgfpathlineto{\pgfqpoint{1.804191in}{2.185996in}}%
\pgfpathlineto{\pgfqpoint{1.790757in}{2.248964in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{1.765381in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.765381in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829653in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.808702in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.786192in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.761702in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{1.710787in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{1.684451in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{1.658073in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{1.633579in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{1.590243in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{0.713216in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.707925in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{1.484729in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{1.458169in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{0.623945in}}%
\pgfpathlineto{\pgfqpoint{1.387962in}{0.600686in}}%
\pgfpathlineto{\pgfqpoint{1.371596in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.356537in}{0.548830in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{1.334103in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.334103in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{0.670491in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.666126in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.026243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952527in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.976420in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{1.087305in}{2.191552in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{2.145252in}}%
\pgfpathlineto{\pgfqpoint{1.165149in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{1.998810in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{1.272897in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{1.295154in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{1.320806in}{1.905608in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.881690in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.849646in}}%
\pgfpathlineto{\pgfqpoint{1.448930in}{1.827109in}}%
\pgfpathlineto{\pgfqpoint{1.478245in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{1.772544in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{1.663725in}{1.609998in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{1.585852in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{1.727787in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{1.742860in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{1.759879in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{1.595336in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{1.816368in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{1.835185in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.870984in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{1.901131in}{1.764437in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.924082in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{1.932440in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{1.938338in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{1.995240in}}%
\pgfpathlineto{\pgfqpoint{1.941823in}{2.052652in}}%
\pgfpathlineto{\pgfqpoint{1.939028in}{2.111916in}}%
\pgfpathlineto{\pgfqpoint{1.932919in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{1.923478in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{1.910552in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{1.902561in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.902561in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903052in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.881475in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.857204in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.831416in}{0.600844in}}%
\pgfpathlineto{\pgfqpoint{1.804989in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{1.776045in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{1.744745in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{1.714598in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{1.654304in}{0.736012in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{1.605316in}{0.749291in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{0.750530in}}%
\pgfpathlineto{\pgfqpoint{1.563864in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.542925in}{0.743289in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{0.703949in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.409362in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{1.385426in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.352302in}{0.571054in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{0.540302in}}%
\pgfpathlineto{\pgfqpoint{1.324575in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{1.320267in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.320267in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{0.672888in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{0.681283in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{0.678578in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{0.673193in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{0.664143in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.135179in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.135179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876025in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.898793in}{2.306376in}}%
\pgfpathlineto{\pgfqpoint{0.917954in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{0.942088in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{0.979772in}{2.223642in}}%
\pgfpathlineto{\pgfqpoint{1.047602in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{1.084873in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{1.116923in}{2.087840in}}%
\pgfpathlineto{\pgfqpoint{1.156884in}{2.036965in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{1.279355in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{1.309554in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{1.834859in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.444872in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{1.475775in}{1.745220in}}%
\pgfpathlineto{\pgfqpoint{1.511563in}{1.706328in}}%
\pgfpathlineto{\pgfqpoint{1.630145in}{1.569281in}}%
\pgfpathlineto{\pgfqpoint{1.665660in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.510971in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{1.495136in}}%
\pgfpathlineto{\pgfqpoint{1.729671in}{1.492024in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{1.491788in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{1.494868in}}%
\pgfpathlineto{\pgfqpoint{1.803154in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{1.863447in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{1.918088in}{1.560652in}}%
\pgfpathlineto{\pgfqpoint{1.943050in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{1.966066in}{1.606321in}}%
\pgfpathlineto{\pgfqpoint{1.988105in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{2.008528in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{2.026032in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{2.042905in}{1.734108in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{2.071423in}{1.819300in}}%
\pgfpathlineto{\pgfqpoint{2.083109in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{2.092402in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{2.099154in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{2.103197in}{2.041540in}}%
\pgfpathlineto{\pgfqpoint{2.104332in}{2.106360in}}%
\pgfpathlineto{\pgfqpoint{2.102430in}{2.173032in}}%
\pgfpathlineto{\pgfqpoint{2.097298in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{2.088890in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{2.085123in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.085123in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022810in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.999991in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.975684in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.950119in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{1.921857in}{0.627184in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.654727in}}%
\pgfpathlineto{\pgfqpoint{1.857795in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{1.780317in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.661841in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{1.607200in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{0.789067in}}%
\pgfpathlineto{\pgfqpoint{1.565748in}{0.785160in}}%
\pgfpathlineto{\pgfqpoint{1.545023in}{0.777779in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{0.725918in}}%
\pgfpathlineto{\pgfqpoint{1.423944in}{0.684025in}}%
\pgfpathlineto{\pgfqpoint{1.388636in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.366413in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.349069in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.333996in}{0.566846in}}%
\pgfpathlineto{\pgfqpoint{1.320137in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{1.306479in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.305924in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.305924in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.505445in}}%
\pgfpathlineto{\pgfqpoint{0.677039in}{0.626613in}}%
\pgfpathlineto{\pgfqpoint{0.684811in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.689979in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{0.694268in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{0.679860in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.240671in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.240671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.558475in}}%
\pgfpathlineto{\pgfqpoint{0.676711in}{1.637805in}}%
\pgfpathlineto{\pgfqpoint{0.680258in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{0.680322in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{1.747072in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.782260in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.813567in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.813567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.267365in}}%
\pgfpathlineto{\pgfqpoint{0.663285in}{2.267484in}}%
\pgfpathlineto{\pgfqpoint{0.664131in}{2.269336in}}%
\pgfpathlineto{\pgfqpoint{0.664987in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{0.665115in}{2.271463in}}%
\pgfpathlineto{\pgfqpoint{0.665850in}{2.273040in}}%
\pgfpathlineto{\pgfqpoint{0.666722in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{0.666999in}{2.275476in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{2.276744in}}%
\pgfpathlineto{\pgfqpoint{0.668493in}{2.278596in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{2.279403in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{0.670301in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{0.670768in}{2.283242in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{2.284152in}}%
\pgfpathlineto{\pgfqpoint{0.672150in}{2.286004in}}%
\pgfpathlineto{\pgfqpoint{0.672652in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{0.673092in}{2.287856in}}%
\pgfpathlineto{\pgfqpoint{0.674045in}{2.289708in}}%
\pgfpathlineto{\pgfqpoint{0.674536in}{2.290653in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{2.291560in}}%
\pgfpathlineto{\pgfqpoint{0.675988in}{2.293412in}}%
\pgfpathlineto{\pgfqpoint{0.676420in}{2.294222in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{2.295264in}}%
\pgfpathlineto{\pgfqpoint{0.677985in}{2.297116in}}%
\pgfpathlineto{\pgfqpoint{0.678304in}{2.297699in}}%
\pgfpathlineto{\pgfqpoint{0.679005in}{2.298968in}}%
\pgfpathlineto{\pgfqpoint{0.680041in}{2.300820in}}%
\pgfpathlineto{\pgfqpoint{0.680188in}{2.301082in}}%
\pgfpathlineto{\pgfqpoint{0.681092in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{0.682073in}{2.304372in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{2.304524in}}%
\pgfpathlineto{\pgfqpoint{0.683248in}{2.306376in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{2.307569in}}%
\pgfpathlineto{\pgfqpoint{0.684353in}{2.308228in}}%
\pgfpathlineto{\pgfqpoint{0.685479in}{2.310080in}}%
\pgfpathlineto{\pgfqpoint{0.685841in}{2.310671in}}%
\pgfpathlineto{\pgfqpoint{0.686625in}{2.311932in}}%
\pgfpathlineto{\pgfqpoint{0.687725in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{0.688985in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{2.316593in}}%
\pgfpathlineto{\pgfqpoint{0.690202in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{0.691444in}{2.319340in}}%
\pgfpathlineto{\pgfqpoint{0.691493in}{2.319413in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{2.321192in}}%
\pgfpathlineto{\pgfqpoint{0.693378in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{0.694017in}{2.323044in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.324777in}}%
\pgfpathlineto{\pgfqpoint{0.695349in}{2.324896in}}%
\pgfpathlineto{\pgfqpoint{0.696716in}{2.326748in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{2.327323in}}%
\pgfpathlineto{\pgfqpoint{0.698121in}{2.328600in}}%
\pgfpathlineto{\pgfqpoint{0.699030in}{2.329777in}}%
\pgfpathlineto{\pgfqpoint{0.699564in}{2.330452in}}%
\pgfpathlineto{\pgfqpoint{0.700914in}{2.332140in}}%
\pgfpathlineto{\pgfqpoint{0.701048in}{2.332304in}}%
\pgfpathlineto{\pgfqpoint{0.702581in}{2.334156in}}%
\pgfpathlineto{\pgfqpoint{0.702798in}{2.334416in}}%
\pgfpathlineto{\pgfqpoint{0.704165in}{2.336008in}}%
\pgfpathlineto{\pgfqpoint{0.704683in}{2.336604in}}%
\pgfpathlineto{\pgfqpoint{0.705804in}{2.337860in}}%
\pgfpathlineto{\pgfqpoint{0.706567in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{0.707504in}{2.339712in}}%
\pgfpathlineto{\pgfqpoint{0.708451in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{0.709272in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811037in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.827034in}{2.324896in}}%
\pgfpathlineto{\pgfqpoint{0.844319in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{2.229237in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{2.202663in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{1.081930in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{1.114123in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{1.156884in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{1.908068in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{1.878481in}}%
\pgfpathlineto{\pgfqpoint{1.288775in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.788831in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{1.449493in}{1.717440in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.678426in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{1.603836in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{1.458950in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{1.695756in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{1.912436in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{1.385158in}}%
\pgfpathlineto{\pgfqpoint{2.085779in}{1.363600in}}%
\pgfpathlineto{\pgfqpoint{2.179988in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{2.227092in}{1.336847in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{2.293038in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{2.319417in}{1.340475in}}%
\pgfpathlineto{\pgfqpoint{2.343911in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{2.366521in}{1.356868in}}%
\pgfpathlineto{\pgfqpoint{2.389131in}{1.369622in}}%
\pgfpathlineto{\pgfqpoint{2.411741in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{2.434351in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{1.430381in}}%
\pgfpathlineto{\pgfqpoint{2.477687in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{2.498413in}{1.491784in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{2.540178in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.587523in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.587523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531024in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.509328in}{0.541422in}}%
\pgfpathlineto{\pgfqpoint{2.486670in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.463305in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{2.415509in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.392899in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{2.368405in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{2.343590in}{0.743289in}}%
\pgfpathlineto{\pgfqpoint{2.317532in}{0.755822in}}%
\pgfpathlineto{\pgfqpoint{2.289850in}{0.765513in}}%
\pgfpathlineto{\pgfqpoint{2.261007in}{0.772399in}}%
\pgfpathlineto{\pgfqpoint{2.227092in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{2.185640in}{0.780039in}}%
\pgfpathlineto{\pgfqpoint{2.123463in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{1.993455in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{1.931277in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{1.872868in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{1.729671in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{1.629810in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.605316in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{1.565748in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{1.546907in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{1.502693in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{0.661801in}}%
\pgfpathlineto{\pgfqpoint{1.356232in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{0.580314in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{0.548038in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{1.290761in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.290761in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{0.673061in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{0.686443in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{0.702427in}{2.228592in}}%
\pgfpathlineto{\pgfqpoint{0.716928in}{2.250816in}}%
\pgfpathlineto{\pgfqpoint{0.729754in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{0.742366in}{2.276051in}}%
\pgfpathlineto{\pgfqpoint{0.755555in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{0.766860in}{2.285506in}}%
\pgfpathlineto{\pgfqpoint{0.778165in}{2.285416in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{2.263780in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{2.247112in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.217480in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{0.915710in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{0.947741in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{0.987308in}{2.089207in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{2.013394in}}%
\pgfpathlineto{\pgfqpoint{1.117569in}{1.982276in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{1.935785in}}%
\pgfpathlineto{\pgfqpoint{1.221867in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{1.630397in}}%
\pgfpathlineto{\pgfqpoint{1.549622in}{1.558169in}}%
\pgfpathlineto{\pgfqpoint{1.576071in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.484837in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{1.422973in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{1.404453in}}%
\pgfpathlineto{\pgfqpoint{1.677217in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.369111in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{1.805038in}{1.327553in}}%
\pgfpathlineto{\pgfqpoint{1.829753in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.853004in}{1.289629in}}%
\pgfpathlineto{\pgfqpoint{1.873433in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.891131in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{1.918277in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{1.927009in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{1.932907in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{1.934842in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.931118in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{1.924521in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{1.915192in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{1.903015in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{1.889745in}{0.956269in}}%
\pgfpathlineto{\pgfqpoint{1.874014in}{0.939601in}}%
\pgfpathlineto{\pgfqpoint{1.855604in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{1.835185in}{0.912568in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.895835in}}%
\pgfpathlineto{\pgfqpoint{1.759818in}{0.891102in}}%
\pgfpathlineto{\pgfqpoint{1.725903in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{1.671262in}{0.888945in}}%
\pgfpathlineto{\pgfqpoint{1.620389in}{0.887922in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{1.560096in}{0.869662in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{0.838661in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{0.809961in}}%
\pgfpathlineto{\pgfqpoint{1.386752in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{1.333234in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681722in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.693439in}{0.671061in}}%
\pgfpathlineto{\pgfqpoint{0.708451in}{1.021493in}}%
\pgfpathlineto{\pgfqpoint{0.706234in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{0.700652in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{0.689032in}{1.215549in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.311853in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{0.672652in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{0.675759in}{1.447049in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{0.707195in}{1.652621in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{0.692082in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.923647in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.923647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702662in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{0.717236in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{0.723918in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.724858in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{0.716396in}{1.169249in}}%
\pgfpathlineto{\pgfqpoint{0.700853in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{0.699978in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{0.702274in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{0.707899in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{0.719630in}{1.522981in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{0.735846in}{1.637805in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{1.719292in}}%
\pgfpathlineto{\pgfqpoint{0.729177in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{0.720461in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{1.871156in}}%
\pgfpathlineto{\pgfqpoint{0.690282in}{1.926716in}}%
\pgfpathlineto{\pgfqpoint{0.684190in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{0.681628in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{0.692611in}{2.100804in}}%
\pgfpathlineto{\pgfqpoint{0.702079in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{2.157797in}}%
\pgfpathlineto{\pgfqpoint{0.727392in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{0.740655in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{0.753671in}{2.208467in}}%
\pgfpathlineto{\pgfqpoint{0.764976in}{2.214628in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{2.217537in}}%
\pgfpathlineto{\pgfqpoint{0.787586in}{2.217306in}}%
\pgfpathlineto{\pgfqpoint{0.799350in}{2.213776in}}%
\pgfpathlineto{\pgfqpoint{0.810196in}{2.207545in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{2.196110in}}%
\pgfpathlineto{\pgfqpoint{0.842227in}{2.174600in}}%
\pgfpathlineto{\pgfqpoint{0.900717in}{2.104508in}}%
\pgfpathlineto{\pgfqpoint{0.930783in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{0.960930in}{2.048921in}}%
\pgfpathlineto{\pgfqpoint{0.994342in}{2.024872in}}%
\pgfpathlineto{\pgfqpoint{1.091346in}{1.958200in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.932272in}}%
\pgfpathlineto{\pgfqpoint{1.153597in}{1.897084in}}%
\pgfpathlineto{\pgfqpoint{1.215293in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{1.251092in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{1.306215in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.488497in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.529949in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{1.553419in}{1.504461in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{1.607402in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{1.648652in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{1.665820in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{1.686856in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{1.731555in}{1.300371in}}%
\pgfpathlineto{\pgfqpoint{1.752281in}{1.281920in}}%
\pgfpathlineto{\pgfqpoint{1.770210in}{1.261849in}}%
\pgfpathlineto{\pgfqpoint{1.786196in}{1.239064in}}%
\pgfpathlineto{\pgfqpoint{1.798871in}{1.215549in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{1.165545in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.113689in}}%
\pgfpathlineto{\pgfqpoint{1.817652in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{1.805038in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{1.795090in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{1.782428in}{1.011648in}}%
\pgfpathlineto{\pgfqpoint{1.767355in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{0.977195in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{0.943061in}}%
\pgfpathlineto{\pgfqpoint{1.563826in}{0.932193in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.898137in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{1.385743in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.641429in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{0.587722in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{0.548830in}}%
\pgfpathlineto{\pgfqpoint{1.255611in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.255611in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725895in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.722668in}{0.587722in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.721687in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{0.741978in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.744670in}{1.043313in}}%
\pgfpathlineto{\pgfqpoint{0.744247in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{0.740279in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{0.731309in}{1.300741in}}%
\pgfpathlineto{\pgfqpoint{0.731510in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{0.734881in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{0.741672in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{1.602617in}}%
\pgfpathlineto{\pgfqpoint{0.770218in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{0.769071in}{1.687808in}}%
\pgfpathlineto{\pgfqpoint{0.764827in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{0.757313in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{1.824856in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{0.712626in}{1.974868in}}%
\pgfpathlineto{\pgfqpoint{0.712095in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{0.714651in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{0.720172in}{2.061912in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{2.106360in}}%
\pgfpathlineto{\pgfqpoint{0.748105in}{2.123028in}}%
\pgfpathlineto{\pgfqpoint{0.759324in}{2.135035in}}%
\pgfpathlineto{\pgfqpoint{0.770629in}{2.142624in}}%
\pgfpathlineto{\pgfqpoint{0.781934in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{2.146058in}}%
\pgfpathlineto{\pgfqpoint{0.800775in}{2.143335in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{2.136739in}}%
\pgfpathlineto{\pgfqpoint{0.825600in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{0.845464in}{2.102656in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{0.940204in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{0.964698in}{1.980254in}}%
\pgfpathlineto{\pgfqpoint{0.991626in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{1.031883in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{1.066443in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{1.090938in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{1.114506in}{1.887824in}}%
\pgfpathlineto{\pgfqpoint{1.139926in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{1.211524in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{1.750142in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{1.411699in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{1.477192in}{1.537159in}}%
\pgfpathlineto{\pgfqpoint{1.510223in}{1.506313in}}%
\pgfpathlineto{\pgfqpoint{1.529949in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{1.567633in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{1.328521in}}%
\pgfpathlineto{\pgfqpoint{1.635463in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{1.652420in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{1.675030in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.693935in}{1.250737in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{1.715702in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{1.723423in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{1.727924in}{1.176657in}}%
\pgfpathlineto{\pgfqpoint{1.729324in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{1.727700in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{1.723387in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{1.106244in}}%
\pgfpathlineto{\pgfqpoint{1.706817in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{1.695756in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{1.071050in}}%
\pgfpathlineto{\pgfqpoint{1.612853in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{1.048813in}}%
\pgfpathlineto{\pgfqpoint{1.578938in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{1.558091in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{1.539370in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{1.521896in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{1.502179in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{1.433857in}{0.803736in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{1.393763in}{0.752549in}}%
\pgfpathlineto{\pgfqpoint{1.371679in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{0.682698in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.286168in}{0.641429in}}%
\pgfpathlineto{\pgfqpoint{1.272973in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.232634in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.232634in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755589in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.748987in}{0.541422in}}%
\pgfpathlineto{\pgfqpoint{0.739596in}{0.639577in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{0.731942in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.734444in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{0.740766in}{0.865521in}}%
\pgfpathlineto{\pgfqpoint{0.754677in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{0.767340in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.771588in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{0.772696in}{1.078501in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{0.767400in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{0.768113in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{0.771562in}{1.334077in}}%
\pgfpathlineto{\pgfqpoint{0.777790in}{1.378525in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{0.810896in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{1.576689in}}%
\pgfpathlineto{\pgfqpoint{0.818213in}{1.617433in}}%
\pgfpathlineto{\pgfqpoint{0.817081in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{0.812848in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{0.804824in}{1.748924in}}%
\pgfpathlineto{\pgfqpoint{0.792111in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{0.769914in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{0.758036in}{1.932272in}}%
\pgfpathlineto{\pgfqpoint{0.754061in}{1.960052in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{1.984128in}}%
\pgfpathlineto{\pgfqpoint{0.756239in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{0.761788in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{0.768744in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{2.045244in}}%
\pgfpathlineto{\pgfqpoint{0.785702in}{2.050343in}}%
\pgfpathlineto{\pgfqpoint{0.795123in}{2.051560in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{2.042812in}}%
\pgfpathlineto{\pgfqpoint{0.829994in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{0.848385in}{2.010056in}}%
\pgfpathlineto{\pgfqpoint{0.912945in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{0.934551in}{1.917024in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.903006in}}%
\pgfpathlineto{\pgfqpoint{0.976003in}{1.892905in}}%
\pgfpathlineto{\pgfqpoint{1.000497in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{1.064559in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{1.083401in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{1.100358in}{1.843179in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{1.151523in}{1.787816in}}%
\pgfpathlineto{\pgfqpoint{1.190799in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{1.226598in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{1.262577in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{1.301978in}{1.630397in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{1.375099in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{1.503921in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.504184in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.518650in}{1.441493in}}%
\pgfpathlineto{\pgfqpoint{1.532281in}{1.421121in}}%
\pgfpathlineto{\pgfqpoint{1.545751in}{1.395193in}}%
\pgfpathlineto{\pgfqpoint{1.560282in}{1.360005in}}%
\pgfpathlineto{\pgfqpoint{1.575182in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{1.591155in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{1.591707in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.202585in}}%
\pgfpathlineto{\pgfqpoint{1.583669in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{1.573944in}{1.163693in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.504255in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{1.492769in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.874781in}}%
\pgfpathlineto{\pgfqpoint{1.428204in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.382375in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{1.303600in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{1.288775in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.275586in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{1.263780in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{1.251781in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{1.238533in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751759in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{0.757272in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{0.776830in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{0.789030in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.798271in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{0.813965in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{0.821501in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{0.829038in}{0.943049in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{0.846107in}{0.919229in}}%
\pgfpathlineto{\pgfqpoint{0.855416in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.868006in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{0.871383in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{0.872990in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{0.873840in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{0.595130in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.574758in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{0.557983in}}%
\pgfpathlineto{\pgfqpoint{0.847599in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{0.829038in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{0.821501in}{0.527557in}}%
\pgfpathlineto{\pgfqpoint{0.813965in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.534142in}}%
\pgfpathlineto{\pgfqpoint{0.798571in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{0.790327in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{0.781934in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{0.761777in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{0.751759in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{0.751759in}{0.737733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996709in}{1.643361in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{1.680401in}}%
\pgfpathlineto{\pgfqpoint{0.997071in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{1.001613in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{1.008268in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{1.760968in}}%
\pgfpathlineto{\pgfqpoint{1.040279in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{1.051370in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{1.062675in}{1.770946in}}%
\pgfpathlineto{\pgfqpoint{1.073980in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{1.085397in}{1.761888in}}%
\pgfpathlineto{\pgfqpoint{1.098474in}{1.750636in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{1.137110in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{1.252175in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.273702in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{1.298889in}{1.491497in}}%
\pgfpathlineto{\pgfqpoint{1.331795in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.433689in}}%
\pgfpathlineto{\pgfqpoint{1.415015in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.394030in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{1.382229in}}%
\pgfpathlineto{\pgfqpoint{1.505163in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.512066in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{1.517065in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.519231in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{1.518158in}{1.280369in}}%
\pgfpathlineto{\pgfqpoint{1.514067in}{1.259997in}}%
\pgfpathlineto{\pgfqpoint{1.507061in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.497200in}{1.224809in}}%
\pgfpathlineto{\pgfqpoint{1.484729in}{1.210161in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.420667in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{1.410526in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.206289in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{1.228638in}}%
\pgfpathlineto{\pgfqpoint{1.358490in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{1.343416in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{1.327794in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{1.313270in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.246844in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{1.268607in}{1.224809in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{1.211845in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{1.256737in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{1.261949in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{1.268098in}{1.104429in}}%
\pgfpathlineto{\pgfqpoint{1.275591in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{1.285007in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{1.296503in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{1.330227in}{1.066687in}}%
\pgfpathlineto{\pgfqpoint{1.347185in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{1.366739in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{1.390969in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.398057in}{1.066574in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{1.412135in}{1.043313in}}%
\pgfpathlineto{\pgfqpoint{1.418055in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{1.424210in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{1.418783in}{0.904193in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{0.874781in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{1.391833in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.369795in}{0.803320in}}%
\pgfpathlineto{\pgfqpoint{1.356606in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{1.326459in}{0.789918in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{1.279355in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{1.258629in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{0.817247in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.229422in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.215293in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{0.771069in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{1.173841in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{1.164420in}{0.576292in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{0.561794in}}%
\pgfpathlineto{\pgfqpoint{1.148699in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.141810in}{0.550888in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{0.550709in}}%
\pgfpathlineto{\pgfqpoint{1.126492in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{0.561794in}}%
\pgfpathlineto{\pgfqpoint{1.110973in}{0.574758in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{1.097392in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.093663in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.682173in}}%
\pgfpathlineto{\pgfqpoint{1.090105in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.085820in}{0.782181in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{1.069132in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{1.051866in}{0.858113in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{1.019339in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{1.012445in}{0.943305in}}%
\pgfpathlineto{\pgfqpoint{1.008310in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{1.005974in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{1.006059in}{1.052573in}}%
\pgfpathlineto{\pgfqpoint{1.009225in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{1.014251in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{1.020387in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{1.028167in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{1.038181in}{1.210809in}}%
\pgfpathlineto{\pgfqpoint{1.051010in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{1.066809in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{1.136504in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.145368in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{1.141532in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.382232in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{1.104064in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{1.083351in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{1.054723in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{1.041949in}{1.477027in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.495583in}}%
\pgfpathlineto{\pgfqpoint{1.021108in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{1.012481in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{1.004887in}{1.580393in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{1.643361in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{1.643361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.03125025in}{-0.03125025in}}{\pgfqpoint{0.03125025in}{0.03125025in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{0.0082875in}{-0.03125025in}}{\pgfqpoint{0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{0.03125025in}{-0.0082875in}}{\pgfqpoint{0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.03125025in}{0.0082875in}}{\pgfqpoint{0.027956999999999996in}{0.01623675in}}{\pgfqpoint{0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.01623675in}{0.027956999999999996in}}{\pgfqpoint{0.0082875in}{0.03125025in}}{\pgfqpoint{0.0in}{0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{-0.0082875in}{0.03125025in}}{\pgfqpoint{-0.01623675in}{0.027956999999999996in}}{\pgfqpoint{-0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.027956999999999996in}{0.01623675in}}{\pgfqpoint{-0.03125025in}{0.0082875in}}{\pgfqpoint{-0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.03125025in}{-0.0082875in}}{\pgfqpoint{-0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{-0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{-0.0082875in}{-0.03125025in}}{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsys@transformshift{0.725974in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769167in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965245in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173381in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274228in}{0.820293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432543in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090018in}{1.446765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339779in}{1.427152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853366in}{1.405830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676065in}{1.532154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088485in}{1.825951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848188in}{1.827458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009737in}{0.934862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291802in}{2.003738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730566in}{1.973003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.037269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034815in}{2.087073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784286in}{1.151339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350984in}{1.037269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205568in}{1.118161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511009in}{1.405830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889848in}{0.741241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497079in}{1.037269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101689in}{0.721914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969027in}{1.647328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680109in}{1.427152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959766in}{1.151339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264904in}{1.735509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810736in}{2.195165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533210in}{1.627217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206798in}{1.456360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380884in}{1.691913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255515in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145241in}{0.922512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674965in}{2.228140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsys@transformshift{1.402426in}{1.259431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876290in}{2.246438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616072in}{1.055866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078449in}{1.216384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124737in}{1.973003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379552in}{0.814172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.735509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855945in}{0.999701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689006in}{1.377877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632703in}{0.934862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863222in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968261in}{1.405830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692240in}{1.259431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.03125025in}{-0.03125025in}}{\pgfqpoint{0.03125025in}{0.03125025in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{0.0082875in}{-0.03125025in}}{\pgfqpoint{0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{0.03125025in}{-0.0082875in}}{\pgfqpoint{0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.03125025in}{0.0082875in}}{\pgfqpoint{0.027956999999999996in}{0.01623675in}}{\pgfqpoint{0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.01623675in}{0.027956999999999996in}}{\pgfqpoint{0.0082875in}{0.03125025in}}{\pgfqpoint{0.0in}{0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{-0.0082875in}{0.03125025in}}{\pgfqpoint{-0.01623675in}{0.027956999999999996in}}{\pgfqpoint{-0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.027956999999999996in}{0.01623675in}}{\pgfqpoint{-0.03125025in}{0.0082875in}}{\pgfqpoint{-0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.03125025in}{-0.0082875in}}{\pgfqpoint{-0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{-0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{-0.0082875in}{-0.03125025in}}{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069369in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.491418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{0.600250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=0.558041in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{0.817914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=0.775705in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.035578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=0.993369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.253243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.211033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.470907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.428698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.688571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.646362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.906235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.864026in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{2.123900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=2.081690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{2.341564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=2.299355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210147in,y=1.416491in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.600250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.709082in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.709082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.817914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.926746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.035578in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.035578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.144410in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.144410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.253243in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.253243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.362075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.470907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.579739in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.579739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.688571in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.688571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.797403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.906235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.015067in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.015067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.123900in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.123900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.232732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.491418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> OMG Paper/pictures/GP_single_run.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612941in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041082in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041082in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041082in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469223in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469223in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469223in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897364in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.897364in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897364in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325506in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325506in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325506in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753647in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753647in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753647in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181788in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181788in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.231110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{i}\,/\,\mathrm{(VA^{-1}s^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.565568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.565568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=0.523359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.988502in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.988502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.988502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=0.946293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.411436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.411436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=1.369227in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.834370in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.834370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.834370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=1.792161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.257304in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.257304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{2.257304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364868in, y=2.215095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217490in,y=1.435709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.042546in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{1.597907in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{1.605625in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.621159in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.628973in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.636819in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.644695in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.660536in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.668500in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.692556in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.749543in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.766008in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.774263in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.790802in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.807264in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.795762in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.779222in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.770959in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{1.762710in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{1.729883in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{1.697396in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{1.689335in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.665311in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{1.633677in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{1.625843in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{1.610272in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{1.579521in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{1.571918in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{1.564350in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{1.541858in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{1.534433in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{1.527045in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{1.505102in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{1.497863in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.462244in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{1.420795in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{1.414026in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{1.393961in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{1.387353in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.380786in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{1.361328in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{1.354923in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{1.342236in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{1.305150in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.299112in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{1.281239in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{1.218799in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{1.207962in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{1.181554in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{1.171261in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{1.166172in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.146194in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{1.085347in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{1.059293in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{1.046727in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{1.034463in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{1.018571in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{1.010818in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{0.995691in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{0.991987in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{0.988314in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{0.977477in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{0.949879in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{0.933558in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{0.917920in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{0.914872in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{0.905886in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{0.897130in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{0.894261in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{0.883034in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.872193in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{0.869542in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.849151in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{0.844274in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{0.827872in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{0.810338in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{0.802031in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{0.794018in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{0.784398in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{0.782525in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{0.780670in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{0.778831in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{0.771639in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{0.769881in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{0.768139in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{0.766413in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{0.754759in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{0.753154in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{0.739345in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.736427in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{0.734988in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{0.730748in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{0.729361in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{0.721295in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{0.717425in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{0.714904in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{0.712427in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{0.711206in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{0.709996in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{0.708797in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{0.704109in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{0.700703in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{0.691029in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{0.690003in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{0.688986in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{0.687978in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{0.685009in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{0.684037in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{0.680237in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{0.679309in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{0.677477in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{0.674792in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{0.664757in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{0.663969in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{0.663189in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{0.660137in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{0.659391in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{0.657920in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{0.653663in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{0.650289in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{0.648982in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{0.645817in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{0.643386in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{0.642792in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{0.638781in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{0.636601in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{0.634499in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{0.633985in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{0.629564in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{0.626810in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{0.625925in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{0.621731in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{0.620937in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{0.618266in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{0.616459in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{0.616108in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{0.615414in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{0.615071in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{0.613732in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{0.612125in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.611502in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{0.610288in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{0.609992in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{0.609407in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{0.606899in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{0.606369in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{0.605848in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{0.605084in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{0.604341in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{0.603856in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{0.603380in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{0.602452in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{0.602226in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{0.600907in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{0.600694in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{0.600274in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{0.598282in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{0.598092in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{0.596989in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{0.596286in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{0.596114in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{0.595442in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{0.594793in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{0.594635in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{0.594477in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{0.594322in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{0.594014in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{0.593563in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{0.593124in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{0.592980in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{0.592838in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{0.592009in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{0.591611in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{0.591480in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{0.590846in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{0.590358in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{0.590239in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{0.589887in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{0.589212in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{0.589103in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{0.588995in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{0.588676in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{0.588366in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.587770in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{0.587578in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.587205in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{0.587114in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{0.586757in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{0.586583in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{0.586413in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{0.586328in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{0.586245in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{0.586080in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{0.585375in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{0.585152in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{0.585006in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{0.584793in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.584518in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{0.584252in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{0.584187in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.583996in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{0.583748in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{0.583688in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{0.583279in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{0.583057in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.583003in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{0.582585in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{0.582485in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{0.582436in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{0.582291in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{0.582150in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{0.582104in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{0.582058in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{0.581968in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{0.581923in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{0.581792in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{0.581622in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{0.581539in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{0.581379in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{0.581223in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{0.581186in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{0.581111in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{0.581074in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{0.580930in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{0.580859in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{0.580756in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{0.580723in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{0.580689in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{0.580656in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{0.580623in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{0.580591in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{0.580526in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{0.580402in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{0.580371in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{0.580341in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{0.580311in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{0.580165in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{0.580108in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{0.580080in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{0.580025in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{0.579998in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{0.579918in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{0.579892in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{0.579840in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{0.579740in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{0.579691in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{0.579667in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{0.579596in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{0.579504in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{0.579437in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{0.579415in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{0.579351in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{0.579330in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{0.579207in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{0.579091in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{0.579036in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{0.579017in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{0.578999in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{0.578844in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{0.578811in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{0.578795in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{0.578701in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{0.578627in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{0.578598in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{0.578569in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{0.578474in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{0.578397in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{0.578336in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{0.578201in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{0.578180in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{0.578139in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{0.578119in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.578099in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{0.577988in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{0.577971in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{0.577954in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{0.577929in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{0.577905in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{0.577851in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{0.577836in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{0.577822in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{0.577815in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{0.577800in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{0.577794in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{0.577773in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{0.577734in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{0.577715in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{0.577709in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{0.577691in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{0.577685in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{0.577679in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{0.577667in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{0.577639in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{0.577577in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{0.577572in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{0.577557in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{0.577552in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{0.577508in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{0.577499in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{0.577475in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{0.577471in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{0.577463in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{0.577459in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{0.577444in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{0.577437in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{0.577430in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{0.577426in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{0.577412in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{0.577409in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{0.577402in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{0.577396in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{0.577389in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{0.577380in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{0.577377in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.577374in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{0.577365in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{0.577362in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{0.577359in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{0.577342in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.577326in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{0.577313in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{0.577306in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{0.577304in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{0.577301in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{0.577297in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{0.577281in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{0.577272in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{0.577268in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.182184in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.182184in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{2.182186in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{2.182192in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{2.182194in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{2.182198in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{2.182200in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{2.182205in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{2.182207in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{2.182209in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{2.182211in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{2.182214in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{2.182216in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{2.182218in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{2.182223in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{2.182225in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{2.182228in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{2.182230in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{2.182232in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{2.182237in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{2.182240in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.182242in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{2.182245in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{2.182247in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{2.182250in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{2.182253in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{2.182255in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{2.182263in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{2.182266in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{2.182269in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{2.182272in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{2.182275in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{2.182277in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{2.182280in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{2.182286in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{2.182289in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{2.182292in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{2.182295in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{2.182298in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{2.182301in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{2.182304in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{2.182310in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{2.182314in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{2.182320in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.182323in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{2.182327in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{2.182330in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{2.182333in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{2.182337in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{2.182344in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{2.182347in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{2.182351in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{2.182354in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{2.182361in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{2.182365in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{2.182369in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{2.182373in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{2.182384in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{2.182388in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{2.182392in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{2.182396in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{2.182400in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{2.182408in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{2.182412in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{2.182420in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{2.182433in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{2.182437in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{2.182442in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{2.182446in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{2.182450in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{2.182455in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{2.182459in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{2.182469in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{2.182473in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{2.182487in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{2.182492in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{2.182497in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{2.182507in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{2.182517in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{2.182522in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{2.182527in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{2.182538in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{2.182543in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.182548in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{2.182554in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{2.182559in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{2.182570in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{2.182576in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{2.182582in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{2.182587in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{2.182593in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{2.182599in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{2.182605in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{2.182629in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{2.182641in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{2.182647in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{2.182666in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{2.182673in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{2.182679in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{2.182686in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.182693in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{2.182699in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{2.182706in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{2.182713in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{2.182720in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{2.182727in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{2.182741in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{2.182748in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{2.182763in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{2.182770in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{2.182785in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{2.182793in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{2.182808in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{2.182824in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{2.182840in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{2.182848in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.182856in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{2.182864in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{2.182872in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{2.182881in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{2.182889in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{2.182898in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{2.182906in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{2.182915in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.182924in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{2.182951in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{2.182960in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{2.182969in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{2.182978in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{2.182988in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{2.183007in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{2.183016in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{2.183036in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{2.183055in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{2.183065in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{2.183076in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{2.183086in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{2.183096in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{2.183107in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{2.183128in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{2.183139in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{2.183160in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{2.183171in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{2.183182in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{2.183194in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{2.183216in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{2.183239in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{2.183263in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{2.183275in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{2.183287in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{2.183311in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{2.183324in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{2.183336in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{2.183349in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.183362in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{2.183375in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{2.183388in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{2.183401in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{2.183414in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{2.183427in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{2.183441in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{2.183454in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{2.183468in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{2.183482in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{2.183496in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{2.183510in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{2.183553in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{2.183567in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{2.183582in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{2.183597in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{2.183627in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{2.183657in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{2.183673in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{2.183689in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{2.183720in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{2.183736in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{2.183769in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{2.183786in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{2.183819in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{2.183836in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{2.183853in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{2.183870in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{2.183888in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{2.183941in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{2.183959in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{2.183977in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{2.183996in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{2.184014in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.184033in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{2.184052in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{2.184090in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.184110in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{2.184129in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{2.184149in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{2.184169in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{2.184189in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{2.184272in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.184293in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{2.184314in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{2.184379in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{2.184401in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{2.184423in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{2.184445in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{2.184491in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{2.184608in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{2.184632in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{2.184656in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{2.184680in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{2.184705in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{2.184730in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{2.184755in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{2.184806in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{2.184858in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{2.184884in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{2.184911in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{2.184964in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{2.184992in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{2.185019in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{2.185047in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{2.185075in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{2.185103in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.185160in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{2.185189in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{2.185218in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{2.185247in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{2.185277in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{2.185307in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{2.185337in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.185399in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{2.185430in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.185461in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{2.185493in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{2.185557in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{2.185589in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{2.185622in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{2.185655in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{2.185722in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{2.185755in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{2.185790in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{2.185824in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{2.185859in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{2.185894in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{2.185965in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{2.186001in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{2.186111in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{2.186148in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{2.186224in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{2.186262in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{2.186301in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{2.186379in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{2.186458in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{2.186499in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.186539in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{2.186580in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{2.186622in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{2.186663in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{2.186706in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{2.186748in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{2.186791in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{2.186878in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{2.186922in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{2.187011in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{2.187056in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{2.187101in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{2.187147in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{2.187193in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{2.187240in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{2.187287in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{2.187334in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{2.187382in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{2.187431in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{2.187479in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{2.187528in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{2.187578in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{2.187678in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{2.187729in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{2.187832in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{2.187884in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{2.187937in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{2.187990in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{2.188043in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{2.188097in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{2.188207in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{2.188262in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{2.188318in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{2.188374in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{2.188431in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{2.188488in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{2.188604in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{2.188663in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{2.188722in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{2.188782in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{2.188842in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{2.188964in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{2.189026in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{2.189151in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{2.189214in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{2.189278in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{2.189408in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{2.189473in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{2.189539in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{2.189606in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{2.189673in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{2.189741in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{2.189809in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{2.189878in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{2.189947in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{2.190017in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{2.190088in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{2.190159in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{2.190303in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{2.190376in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.190450in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{2.190599in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{2.190751in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{2.190827in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{2.190905in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{2.190983in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{2.191062in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{2.191141in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{2.191301in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{2.191547in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{2.191631in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{2.191715in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{2.191799in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{2.192058in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{2.192145in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{2.192233in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{2.192412in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{2.192503in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{2.192594in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{2.192872in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{2.193061in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{2.193156in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{2.193253in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{2.193448in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{2.193547in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{2.193848in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{2.194053in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{2.194157in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{2.194261in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.194580in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{2.194797in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{2.195017in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{2.195128in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{2.195241in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{2.195468in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{2.195934in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.196052in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{2.196172in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{2.196536in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{2.196660in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{2.196784in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{2.196910in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{2.197036in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{2.197292in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{2.197421in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{2.197551in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{2.197815in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{2.198218in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{2.198355in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{2.198631in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{2.198771in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{2.198911in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{2.199053in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{2.199196in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{2.199631in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{2.199779in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{2.199927in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{2.200077in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{2.200227in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{2.200379in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{2.200686in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{2.200998in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{2.201156in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{2.201475in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{2.201636in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{2.202127in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{2.202460in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{2.202629in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{2.202799in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{2.202970in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{2.203316in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{2.203491in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{2.203667in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{2.203844in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{2.204567in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{2.204751in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{2.204936in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{2.205123in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{2.205311in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{2.205500in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{2.206076in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{2.206271in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{2.206467in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{2.206665in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{2.206864in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{2.207266in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{2.207469in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{2.207674in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{2.207880in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{2.208088in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{2.208297in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{2.208719in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{2.208932in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{2.209147in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{2.209364in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{2.209581in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{2.209801in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{2.210244in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{2.210693in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{2.210920in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{2.211148in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{2.211378in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{2.211610in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{2.211843in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{2.212077in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{2.212314in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{2.212551in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{2.212791in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{2.213274in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{2.213518in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{2.213764in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.214011in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{2.214260in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{2.214511in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{2.214763in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{2.215017in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{2.215272in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{2.215529in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{2.215788in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{2.216048in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{2.216310in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{2.216574in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{2.216839in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{2.217917in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{2.218191in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{2.218466in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{2.218743in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{2.219022in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{2.219869in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{2.220154in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{2.220442in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{2.220731in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{2.221021in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{2.221314in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{2.221608in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.221904in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{2.222202in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{2.222501in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{2.222802in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{2.223105in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{2.223410in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{2.223716in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{2.224024in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{2.224334in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{2.224959in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.225274in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{2.225591in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{2.225910in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.226230in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.226876in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{2.227202in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.227529in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.227859in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.228190in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{2.228857in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{2.229193in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.229531in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.229870in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{2.230212in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{2.230555in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.231246in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.231594in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{2.231944in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{2.232296in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.232650in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.233005in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.233362in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{2.234080in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.234442in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{2.234806in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.235538in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{2.235907in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{2.236277in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.236649in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.237023in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{2.237398in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{2.237775in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{2.238153in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.238534in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{2.238915in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{2.239299in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.239683in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{2.240847in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{2.241238in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{2.241631in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{2.242025in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{2.242420in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.242817in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.243216in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{2.244017in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{2.244420in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{2.245229in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.245636in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{2.246045in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{2.246454in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{2.247277in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{2.247691in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{2.248105in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.248521in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{2.248938in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{2.249357in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{2.250197in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{2.250618in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{2.251465in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.252316in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{2.252742in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{2.253170in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{2.253599in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{2.254029in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{2.254459in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{2.254890in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{2.256623in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{2.257058in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{2.257494in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{2.257930in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{2.258804in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.259242in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.259680in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.260558in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{2.260997in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.261437in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{2.262756in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{2.263197in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.264077in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.264517in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{2.264958in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{2.266277in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{2.266716in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{2.267155in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{2.267593in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.268031in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.268905in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{2.269341in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.269777in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.270211in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{2.270645in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.271078in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{2.271940in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{2.272370in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{2.273226in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.274076in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.274499in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{2.274920in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{2.275340in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{2.275758in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{2.276174in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{2.277001in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{2.277411in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{2.277819in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{2.278225in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{2.278628in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{2.279029in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{2.279428in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.280608in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{2.281380in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.282140in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.282515in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{2.282886in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.283254in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{2.283619in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.283979in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{2.284336in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{2.284689in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{2.285037in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{2.285382in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.285722in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.286057in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.286388in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{2.286715in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{2.287036in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{2.287352in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.287664in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{2.287970in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{2.288270in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{2.288565in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.288855in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{2.289138in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{2.289688in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{2.289953in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.290212in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.290464in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{2.290709in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{2.290948in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{2.291180in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{2.291404in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{2.291621in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.291830in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.292032in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{2.292226in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{2.292411in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{2.292589in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{2.292758in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{2.293070in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{2.293212in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.293346in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.293584in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{2.293688in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{2.293783in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{2.293868in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{2.293942in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.294005in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{2.294058in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{2.294099in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{2.294148in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{2.294151in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{2.294134in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{2.294104in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{2.294062in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{2.294007in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{2.293939in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{2.293858in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{2.293763in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{2.293654in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.293393in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{2.293241in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{2.293074in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.292892in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{2.292695in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{2.292481in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{2.292252in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.292006in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{2.291744in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.291465in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{2.291168in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{2.290523in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{2.289805in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{2.289013in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{2.288588in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{2.288143in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{2.287679in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{2.287194in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{2.286688in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.286162in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{2.285614in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{2.285044in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{2.284452in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{2.283202in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{2.281859in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{2.281151in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{2.280420in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{2.279664in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{2.278077in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{2.277245in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{2.276387in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{2.275502in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{2.274590in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{2.272684in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{2.271689in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{2.270666in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{2.269613in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{2.268531in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.267419in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.266276in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{2.265103in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{2.263898in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.262662in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{2.260093in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{2.258759in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{2.257391in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{2.255989in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{2.254553in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.253081in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{2.251575in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{2.246836in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{2.245182in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{2.243490in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{2.241759in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{2.239990in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{2.236331in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.234440in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{2.226461in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{2.224359in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{2.222213in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.217786in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{2.215504in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{2.213176in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{2.210800in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.208378in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.205906in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{2.203386in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{2.200817in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{2.198198in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{2.195527in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.192806in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{2.190033in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{2.184327in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.181394in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.178406in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{2.175363in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{2.165896in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.162626in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.155908in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{2.152460in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{2.148951in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.141748in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{2.138053in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{2.126583in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{2.122629in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.118609in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.114522in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.110366in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.106143in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.101849in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{2.097486in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{2.088546in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{2.083968in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{2.079316in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{2.069791in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{2.064915in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{2.059963in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.054934in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{2.049827in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.039377in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.034032in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.023099in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{2.017509in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{2.011835in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{2.006078in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.000235in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{1.988292in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{1.982190in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.969721in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{1.963352in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.956893in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{1.950343in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.923215in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{1.909084in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{1.887165in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{1.879663in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.856571in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.853426in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.861259in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.876635in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.884176in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.891619in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.934246in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.941018in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.947697in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.954284in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.960780in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.967184in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.979725in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.985862in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.997874in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{2.003751in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{2.009542in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{2.015249in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{2.020873in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{2.031872in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{2.037249in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.042546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698569in}{1.818409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.797430in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.809097in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.815599in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.818281in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.817662in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{1.813767in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{1.806174in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{1.793504in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{1.775116in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{1.562142in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{1.510966in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{1.489352in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{1.470166in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.414037in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.404322in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{1.390002in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{1.385235in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{1.381952in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.379723in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.379723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.379513in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.379513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> OMG Paper/pictures/inductor_current_awesome.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.714271in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714271in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714271in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119942in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119942in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119942in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525613in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525613in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525613in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931285in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931285in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336956in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336956in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336956in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742627in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742627in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742627in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148299in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148299in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148299in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.221562in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\,/\,\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.568304in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.568304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.568304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.526094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.821580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.821580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.779371in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.074856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.074856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344496in,y=1.032647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.328132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.328132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.285923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.581409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.581409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.539199in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.834685in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.834685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.834685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=1.792476in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.087961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.087961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=2.045752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.341237in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.341237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.341237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=2.299028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229912in,y=1.430935in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle i_{\mathrm{abc}}\,/\,\mathrm{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{2.211207in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{2.278065in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{2.293721in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{2.175276in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{2.023412in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{1.866548in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.885840in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{1.989123in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{2.014146in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{2.030675in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{2.007347in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{2.005807in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{2.002830in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{1.923285in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{1.914997in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{1.900548in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.885452in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{1.879355in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{1.869704in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.863328in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.853175in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.829237in}}%
\pgfpathlineto{\pgfqpoint{1.144282in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{1.168623in}{1.793103in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.781567in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.762404in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.754929in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{1.233530in}{1.714952in}}%
\pgfpathlineto{\pgfqpoint{1.241643in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.681418in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{1.673353in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.638498in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.630170in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.594448in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.549374in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.526478in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{1.503388in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{1.480128in}}%
\pgfpathlineto{\pgfqpoint{1.412025in}{1.471289in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{1.436366in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.424259in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{1.409567in}}%
\pgfpathlineto{\pgfqpoint{1.460706in}{1.400615in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{1.361960in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{1.352967in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.338117in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.314354in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{1.305469in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{1.266946in}}%
\pgfpathlineto{\pgfqpoint{1.558067in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{1.243150in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{1.234235in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{1.196011in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{1.187309in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{1.164112in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.072487in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{1.050232in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{0.992974in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.985069in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{0.943276in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{0.910275in}}%
\pgfpathlineto{\pgfqpoint{1.817697in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{0.845601in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{0.834056in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{0.827407in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{0.816180in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{0.798835in}}%
\pgfpathlineto{\pgfqpoint{1.915058in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{0.782017in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{0.775991in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{0.765728in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{0.759908in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{0.720255in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{0.706232in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{0.675567in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{0.626065in}}%
\pgfpathlineto{\pgfqpoint{2.126007in}{0.622889in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{0.614409in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{0.582468in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.579538in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{0.574815in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{0.572077in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{0.568190in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.575445in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{0.580924in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{0.659833in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{2.596586in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{0.678859in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{0.683722in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{0.696583in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{0.718748in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{0.724340in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.733287in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{0.754310in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{0.763954in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{0.786427in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{0.814252in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{0.832064in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{0.857421in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{0.876318in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{2.839988in}{0.915455in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{0.935635in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{2.872442in}{0.956196in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{0.990393in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{2.921123in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{2.937350in}{1.041978in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{1.055760in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{2.961690in}{1.078199in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.100811in}}%
\pgfpathlineto{\pgfqpoint{2.986030in}{1.109431in}}%
\pgfpathlineto{\pgfqpoint{2.994143in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{3.034711in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{3.083391in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{3.091505in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{1.272925in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{1.311569in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.335348in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.344242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.199690in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{0.900879in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.330420in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{1.006354in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{1.022581in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{1.446733in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.455500in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{1.501611in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{1.547642in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{1.144282in}{1.584402in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{1.592718in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{1.606640in}}%
\pgfpathlineto{\pgfqpoint{1.168623in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.628632in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.650363in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{1.679652in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.692875in}}%
\pgfpathlineto{\pgfqpoint{1.233530in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{1.241643in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.721169in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.733944in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{1.741393in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.753965in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.761303in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.792721in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{1.799648in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.836037in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.847149in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.853515in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{1.412025in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.912549in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{1.918067in}}%
\pgfpathlineto{\pgfqpoint{1.436366in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.932792in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{1.941837in}}%
\pgfpathlineto{\pgfqpoint{1.460706in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{1.968800in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{1.973404in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.993142in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.004298in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{2.014813in}}%
\pgfpathlineto{\pgfqpoint{1.558067in}{2.018417in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{2.033946in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{2.036999in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{2.045179in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{2.052654in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{2.057198in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{2.059427in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{2.065606in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{2.075652in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{2.082706in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{2.087727in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{2.086910in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{2.082622in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{2.077728in}}%
\pgfpathlineto{\pgfqpoint{1.915058in}{2.062724in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{2.032672in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{2.017503in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{2.013458in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{2.007108in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{1.996060in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.991527in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.984367in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{1.979622in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.972076in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{1.959164in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{1.945582in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{1.940110in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{2.126007in}{1.925682in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.916582in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{1.895234in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.879209in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.851995in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.845261in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.834401in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.816388in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.809372in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.797930in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{1.790745in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{1.779002in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.752096in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.739798in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{1.732134in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.698984in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{1.691053in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.678023in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.656569in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.648450in}}%
\pgfpathlineto{\pgfqpoint{2.377523in}{1.635013in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.613038in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.604591in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{1.582246in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.568280in}}%
\pgfpathlineto{\pgfqpoint{2.434317in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{2.450544in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.513949in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{2.499224in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.452872in}}%
\pgfpathlineto{\pgfqpoint{2.515451in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{2.531678in}{1.420413in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.405714in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{1.372974in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.334312in}}%
\pgfpathlineto{\pgfqpoint{2.596586in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{1.254273in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{1.230535in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{1.183715in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{1.160564in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{1.114399in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{1.011304in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{1.003293in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{2.839988in}{0.981933in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{0.968662in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{2.872442in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{0.899942in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{0.887739in}}%
\pgfpathlineto{\pgfqpoint{2.921123in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{0.868624in}}%
\pgfpathlineto{\pgfqpoint{2.937350in}{0.861615in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{2.961690in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{0.824832in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{2.986030in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{2.994143in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{0.790236in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{0.763488in}}%
\pgfpathlineto{\pgfqpoint{3.034711in}{0.757698in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.083391in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{3.091505in}{0.704339in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{0.662183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{0.923514in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{0.933096in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{0.792055in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{0.900879in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{0.734512in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.707102in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.702118in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{1.006354in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{1.022581in}{0.639003in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{0.628870in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{0.611131in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{0.605933in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{0.598729in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{0.596462in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{0.592208in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{0.580249in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{0.573394in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{0.580356in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{0.596175in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{0.664958in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.676901in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{0.681733in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{0.689452in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{0.694505in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{0.702638in}}%
\pgfpathlineto{\pgfqpoint{1.558067in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{0.722078in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{0.767631in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.794263in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{0.836258in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{0.873466in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{0.885339in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{0.892769in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{1.817697in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.052585in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{1.083534in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{1.106201in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{1.120377in}}%
\pgfpathlineto{\pgfqpoint{1.915058in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.143376in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{1.189911in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{1.198775in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{1.260663in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{1.341020in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{1.379495in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.388378in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{2.126007in}{1.435826in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.450523in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.459266in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{1.482514in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{1.497033in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.543106in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.551707in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.610664in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{1.618837in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{1.632601in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{1.640676in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.675621in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{1.683445in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.696627in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.704305in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.717265in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{1.724793in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.737521in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.745156in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.757529in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{2.377523in}{1.776879in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.783952in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.795914in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{1.814503in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{1.821228in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{2.434317in}{1.839088in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{1.850123in}}%
\pgfpathlineto{\pgfqpoint{2.450544in}{1.856435in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.873273in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.883674in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.889584in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{2.499224in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.915064in}}%
\pgfpathlineto{\pgfqpoint{2.515451in}{1.920539in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.929901in}}%
\pgfpathlineto{\pgfqpoint{2.531678in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{1.962601in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{1.975417in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{2.596586in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.994960in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{2.016405in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{2.026220in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{2.029522in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{2.038311in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{2.046372in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{2.051279in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{2.053732in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{2.066477in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.070085in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{2.076280in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{2.080053in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{2.083107in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{2.085430in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.087840in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{2.086701in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{2.082199in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{2.077171in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{2.061864in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{3.091505in}{2.016124in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{2.012049in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{2.001331in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{1.994514in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{1.989953in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.982743in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.977971in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.977971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{2.087586in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{2.084589in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{2.078607in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{2.043055in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{2.025494in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{2.005186in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{1.982211in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.942951in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.652231in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.436366in}{1.447986in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.984965in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{0.902892in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{0.701356in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.582481in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{0.574797in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{0.568315in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{0.603999in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{0.619829in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{0.659751in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{0.683686in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.724297in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{1.272789in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.320331in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.320331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{0.969074in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.359801in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.636768in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.835949in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.973262in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.997148in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{2.018404in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{2.036945in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{2.052700in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{2.065607in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{2.075616in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{2.086795in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{2.087922in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{2.086065in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{2.073439in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{2.062722in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{2.049120in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{2.013489in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.809295in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.669850in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.582360in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{1.046842in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{0.824989in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.674056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.813837in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.763498in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.718175in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.616048in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{0.570933in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{0.576369in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{0.584762in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.669507in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{0.751970in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{0.854744in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{1.083458in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.596832in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.683552in}}%
\pgfpathlineto{\pgfqpoint{2.377523in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.962505in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{1.998945in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{2.019967in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{2.053798in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.066473in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{2.076252in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{2.083097in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.086980in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{2.080770in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{2.072773in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{2.061856in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{2.048062in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.990010in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.990010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{3.192222in}{1.964939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{1.964939in}}{\pgfqpoint{3.214444in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{3.214444in}{2.302222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{2.324444in}}{\pgfqpoint{3.192222in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{2.056122in}{2.324444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{2.324444in}}{\pgfqpoint{2.033900in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.987162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{1.964939in}}{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.234470in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.234470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.195582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.071385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.032496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Setpoint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> OMG Paper/pictures/inductor_current_bad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.714271in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714271in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714271in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119942in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119942in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119942in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525613in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525613in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525613in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931285in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931285in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336956in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336956in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336956in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742627in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742627in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742627in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148299in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148299in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148299in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.221562in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\,/\,\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.568149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.568149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.525940in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.855755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.855755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.813546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.143361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.143361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344496in,y=1.101152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.430968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.430968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.388758in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.718574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.718574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.676365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.006180in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.006180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.006180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=1.963971in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.293786in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.293786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.293786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=2.251577in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229912in,y=1.430935in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle i_{\mathrm{abc}}\,/\,\mathrm{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{1.637855in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{1.700182in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{1.765115in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.767128in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{1.635878in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{1.560998in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{1.555809in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{1.590729in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.591026in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{1.559358in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{1.555525in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.521744in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.499492in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.476790in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.452029in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.435625in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{1.428070in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.419235in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{1.411792in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{1.395674in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{1.387129in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{1.379957in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{1.371531in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.356415in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{1.322339in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{1.303745in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.277305in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.257492in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{2.531678in}{1.274914in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{1.306120in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.335430in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.372640in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.411888in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{1.428322in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.444664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{1.286869in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{1.283219in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.298182in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.332603in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{1.398027in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.407760in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{1.414735in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{1.418358in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.416582in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.468540in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.476485in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.491908in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{1.499034in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.541029in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.569884in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.574243in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{1.603728in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.559679in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{1.554545in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{1.538284in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.517438in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.510787in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.487563in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{1.480357in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{1.471781in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.455665in}}%
\pgfpathlineto{\pgfqpoint{2.515451in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.439324in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{1.431764in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{1.383498in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.359751in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.353004in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{1.345184in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{1.338786in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.306292in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{1.301205in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.290907in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.285776in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.274913in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.274079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{1.321893in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.314882in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{1.318656in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.276438in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{1.273119in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{1.257220in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.258627in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{1.279175in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{1.323452in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{1.336766in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{1.350887in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{1.357700in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{1.365838in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{1.372921in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.453731in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{1.478272in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.485428in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.500730in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.515365in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.542402in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.434317in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.560632in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{1.578241in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.582825in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{1.596519in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.600320in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{1.604810in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.602878in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{1.599095in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{1.587827in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.574160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{2.293361in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{2.289957in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{2.283164in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{2.273007in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{2.259528in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{2.242779in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{2.222826in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{2.199748in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{2.173637in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.144595in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{2.095791in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{1.980968in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.915968in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.822712in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{1.723279in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.592698in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{0.749297in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.674952in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.583468in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{0.574977in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{0.628647in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{0.650157in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{0.783568in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.164014in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.430588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.251567in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.654246in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.781864in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.945349in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{2.066029in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{2.118171in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{2.164214in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.191317in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{2.215420in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{2.236428in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{2.268838in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{2.280112in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{2.292579in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{2.293721in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{2.264406in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{2.229868in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{2.154668in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{2.107253in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.053836in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.994892in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.930944in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.862560in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.683956in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.683956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.738294in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{0.580253in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.572896in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{0.568357in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{0.587015in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{0.599940in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{0.616145in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{0.658124in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{0.760402in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.814466in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{0.938479in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.104862in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.789961in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.885452in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.952446in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{2.014812in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{2.123494in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.168845in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{2.195464in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{2.219066in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{2.239559in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{2.256862in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.292998in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{2.293585in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{2.290768in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{2.284559in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{2.274982in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{2.226488in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{2.203948in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{2.178358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{3.192222in}{1.964939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{1.964939in}}{\pgfqpoint{3.214444in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{3.214444in}{2.302222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{2.324444in}}{\pgfqpoint{3.192222in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{2.056122in}{2.324444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{2.324444in}}{\pgfqpoint{2.033900in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.987162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{1.964939in}}{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.234470in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.234470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.195582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.071385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.032496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Setpoint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/GP_1D_Ki.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612941in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041082in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041082in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041082in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469223in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469223in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469223in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897364in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.897364in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897364in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325506in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325506in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325506in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753647in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753647in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753647in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181788in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181788in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.231110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{i}\,/\,\mathrm{(VA^{-1}s^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.596977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.596977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=0.554768in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.043752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.043752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=1.001543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.490527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.490527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=1.448318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.937302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.937302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in,y=1.895093in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217490in,y=1.435709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{1.095989in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{1.138414in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{1.204373in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{1.227638in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.326031in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.377775in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.484428in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.592633in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.619542in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.646287in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.672815in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.699071in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.750545in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.870365in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.892162in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.927432in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.958650in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.967238in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.975081in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{1.988717in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.999894in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{2.008918in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{2.012713in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.016076in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{2.019042in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{2.021642in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{2.023909in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.025874in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{2.027569in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{2.029024in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{2.030268in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{2.031330in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.032239in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{2.033706in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.034317in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{2.034883in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{2.035975in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.036551in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{2.037179in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.037880in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.038677in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{2.040646in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.041857in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{2.044823in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{2.046606in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{2.048600in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{2.050783in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{2.053014in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{2.053984in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.050287in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{2.045293in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{2.014290in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.011860in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{2.009760in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.007991in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.006550in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{2.005436in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{2.004648in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.004181in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.004201in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{2.004678in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.005462in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{2.006545in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{2.007922in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{2.013752in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.016235in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.021962in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.044465in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{2.048863in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{2.058080in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.062861in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{2.067725in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{2.077505in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{2.083814in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{2.081942in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{2.079493in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.077081in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{2.070859in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{2.069206in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{2.066612in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{2.065688in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{2.065021in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.064618in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.064617in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{2.065025in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{2.067889in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{2.069386in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{2.071150in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.073176in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{2.075458in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{2.077987in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.080755in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.083749in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{2.086951in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{2.090335in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{2.093846in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{2.097305in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{2.098133in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{2.095379in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{2.092570in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{2.089905in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{2.087439in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{2.085202in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.083212in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{2.081481in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{2.077940in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{2.077332in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{2.077018in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{2.076998in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{2.077276in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{2.077850in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.079878in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{2.081327in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{2.083058in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{2.085064in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{2.087339in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{2.089870in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{2.092647in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{2.102264in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{2.105776in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.109199in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{2.111234in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.109600in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{2.106840in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.104031in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{2.098853in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.094513in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.089863in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{2.087496in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{2.087619in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{2.088032in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{2.090991in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{2.092540in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{2.094361in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{2.096446in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{2.098787in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{2.110393in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{2.116815in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{2.118073in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.115879in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{2.112919in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.109968in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{2.107165in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.102179in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{2.098152in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{2.096532in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{2.095185in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.094120in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.093340in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{2.092655in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{2.093825in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.094798in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.096055in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{2.097592in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{2.099401in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{2.101474in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{2.103799in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.106362in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{2.109145in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{2.112121in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{2.115243in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.118369in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{2.120738in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{2.119704in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{2.116804in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.110787in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.108018in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{2.105466in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{2.103152in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{2.101092in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{2.099298in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.097779in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{2.094943in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.094587in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.094530in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.097269in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{2.098680in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{2.100371in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{2.102331in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{2.104550in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{2.107015in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{2.112596in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{2.115633in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{2.120790in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{2.113367in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.107614in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.105053in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.102734in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{2.100672in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{2.097363in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{2.096133in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{2.095195in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.094552in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{2.094208in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.094164in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.094420in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{2.094974in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.095825in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{2.096966in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.098393in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{2.100099in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{2.104304in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{2.106778in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{2.112367in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{2.115403in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.118430in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.120613in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{2.119420in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{2.116568in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{2.113596in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{2.110758in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.108123in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.105724in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{2.103579in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.101704in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{2.100110in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.098805in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.097795in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{2.097085in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{2.096678in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{2.096575in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{2.096776in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{2.097278in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{2.098079in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{2.099173in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{2.102209in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{2.104132in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{2.106307in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{2.108717in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{2.111335in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{2.114119in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{2.116961in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.118990in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.112952in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{2.109840in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{2.106899in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{2.104173in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{2.101688in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.097517in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{2.092735in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{2.092333in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{2.092261in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.092520in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{2.094040in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{2.095298in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{2.096886in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{2.098797in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.101025in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.103559in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{2.112782in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{2.116138in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{2.118526in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.117369in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{2.114797in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.112149in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{2.109633in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{2.107305in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.105189in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{2.103297in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{2.100215in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.099034in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.098094in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{2.097397in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{2.096942in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.096725in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{2.096744in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.097473in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{2.098171in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{2.099082in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.100198in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.101510in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.103008in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{2.104681in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.108496in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.110604in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{2.115058in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.117257in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{2.106083in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{2.099388in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.092447in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.085309in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.078000in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.070538in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{2.062940in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.047393in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.039469in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{2.031461in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{2.023379in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.015234in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{2.007036in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{1.998795in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{1.982219in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{1.973902in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{1.957251in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{1.948932in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{1.924090in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{1.907691in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{1.891481in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{1.859804in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{1.844419in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{1.836856in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{1.829385in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{1.822010in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{1.807564in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{1.779980in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{1.760530in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{1.736369in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.730657in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.719637in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{1.664937in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.661239in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{1.657666in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.654212in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.650876in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{1.647653in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{1.644537in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{1.641525in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{1.635785in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{1.633042in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.630373in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.617326in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.605006in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{1.586787in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{1.522762in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{1.519161in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{1.513495in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{1.507833in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{1.458550in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.394704in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{1.376513in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{1.358414in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{1.349408in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{1.340435in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.331497in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{1.313741in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{1.296157in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.287435in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.278763in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{1.253059in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{1.236197in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{1.219567in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{1.211341in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{1.203177in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{1.179057in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{1.163295in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{1.155511in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{1.147793in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{1.132555in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{1.117584in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{1.102881in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.095631in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{1.088449in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{1.081335in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{1.026865in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{1.013926in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{0.988851in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.936292in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.930775in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{0.883931in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{0.850864in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{0.816477in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{0.812424in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{0.808423in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{0.804474in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{0.792938in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{0.789195in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{0.785502in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.781858in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{0.771220in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{0.767770in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{0.764368in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{0.757703in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{0.738799in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{0.735803in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{0.732849in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{0.724241in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{0.716004in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{0.710712in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{0.705576in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{0.703066in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{0.698158in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{0.691071in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{0.686526in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{0.684306in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{0.663939in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.658444in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{0.653216in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{0.651531in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{0.643521in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{0.630745in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{0.624488in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{0.622143in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{0.618785in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{0.616651in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{0.613599in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{0.608012in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{0.607144in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{0.605461in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{0.603065in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{0.602299in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{0.599394in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{0.598034in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{0.595489in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{0.594301in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{0.593167in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{0.592086in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{0.591055in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{0.590074in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.589602in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{0.588692in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{0.587827in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.587412in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{0.585858in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{0.583230in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{0.582666in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{0.582137in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{0.581641in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{0.580155in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.579973in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{0.579629in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{0.578303in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{0.578110in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.577861in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{0.577659in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{0.577420in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{0.577278in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{0.577377in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{0.577439in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{0.577474in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{0.578041in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{0.578108in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.578247in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{0.578320in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.578395in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{0.578713in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{0.578884in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{0.578972in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{0.579061in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{0.579152in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{0.579245in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{0.580249in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{0.580356in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.580796in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.581366in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.581600in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{0.581718in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{0.582077in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{0.582198in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{0.584065in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{0.584193in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{0.584832in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{0.585088in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{0.585345in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{0.585474in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{0.585859in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{0.586117in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{0.586245in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{0.586502in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{0.586758in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.587397in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{0.587525in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{0.587906in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{0.588536in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{0.588661in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{0.588786in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{0.588911in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{0.589036in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{0.589160in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{0.589284in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{0.589530in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{0.589776in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{0.590020in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{0.590141in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{0.590383in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{0.590743in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{0.590862in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{0.591099in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.591334in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{0.591800in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{0.592820in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{0.592932in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{0.593152in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{0.593262in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{0.593371in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{0.593588in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{0.593803in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{0.594015in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.594226in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{0.594331in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{0.594435in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{0.594744in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{0.594948in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{0.595149in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{0.595448in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{0.596030in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{0.596408in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{0.596502in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{0.596594in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{0.597050in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{0.597139in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{0.597317in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{0.597579in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.597752in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{0.598173in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{0.598420in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{0.598822in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{0.599134in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{0.599211in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{0.599287in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{0.599363in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{0.599438in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{0.599808in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{2.294063in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{2.293969in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{2.293875in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{2.293779in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{2.293683in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{2.293586in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{2.293489in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{2.293390in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{2.293190in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{2.293088in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{2.292986in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{2.292883in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{2.292779in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{2.292674in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{2.292567in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{2.292353in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{2.292134in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{2.292023in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{2.291911in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{2.291798in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{2.291684in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{2.291569in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.291453in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{2.291336in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{2.291218in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{2.291098in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{2.290978in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{2.290857in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{2.290734in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{2.290611in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{2.290486in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{2.290360in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{2.290233in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{2.290105in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{2.289845in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{2.289714in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{2.289581in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{2.289447in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{2.289311in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{2.289175in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{2.289037in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{2.288898in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{2.288758in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.288474in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{2.288329in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{2.288184in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{2.288037in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{2.287889in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.287740in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{2.287437in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{2.287128in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{2.286972in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{2.286814in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{2.286494in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{2.286332in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{2.286168in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{2.286003in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{2.285836in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{2.285498in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{2.285327in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{2.284979in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{2.284803in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{2.284625in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{2.284446in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{2.284265in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{2.283898in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{2.282559in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{2.282161in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{2.281755in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{2.281341in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{2.281131in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{2.280920in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{2.280706in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{2.280273in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{2.280054in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{2.279832in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{2.279609in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{2.279383in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{2.279155in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{2.278693in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{2.278459in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{2.277984in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{2.277743in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.277500in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{2.277255in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{2.277007in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{2.276757in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{2.276505in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{2.276250in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{2.275993in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{2.275734in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{2.274941in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{2.274672in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{2.274400in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{2.274126in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{2.273849in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{2.273569in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{2.273287in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{2.273002in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{2.272715in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{2.272132in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{2.271836in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{2.271237in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.270933in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{2.270626in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{2.270316in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{2.270003in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{2.269369in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{2.269047in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{2.268723in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{2.268395in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{2.268064in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{2.267393in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.267053in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{2.266709in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{2.266012in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{2.264942in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{2.264578in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{2.264211in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{2.263841in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.263467in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{2.263089in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{2.262708in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{2.262323in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{2.261935in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.260344in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{2.259937in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{2.259525in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{2.259110in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{2.258691in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{2.257841in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{2.257410in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{2.256975in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{2.256535in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{2.256091in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{2.255643in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{2.254735in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{2.253808in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{2.253339in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{2.252864in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{2.252386in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{2.251902in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{2.251414in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{2.250921in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{2.249415in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{2.248903in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{2.247864in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{2.246805in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{2.246268in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{2.245726in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{2.245179in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{2.244068in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{2.243505in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{2.242936in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{2.242362in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{2.241782in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{2.241196in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{2.240605in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.240009in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{2.239406in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{2.238184in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{2.237564in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{2.236938in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{2.236306in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{2.235667in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{2.235023in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{2.233716in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{2.231707in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{2.231024in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{2.230335in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{2.228937in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{2.228228in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{2.227511in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{2.226788in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{2.226058in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{2.225321in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{2.224577in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{2.223826in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{2.223067in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{2.221528in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{2.220747in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{2.219959in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{2.219163in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{2.218359in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{2.216728in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{2.215901in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{2.214223in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{2.213372in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{2.212512in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{2.211645in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{2.210768in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{2.209884in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{2.208991in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.208089in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{2.207179in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.206260in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{2.205332in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.204395in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{2.203449in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{2.201530in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{2.200557in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{2.199574in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{2.198582in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{2.197580in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.195548in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{2.194517in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{2.193477in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{2.192426in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{2.191365in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{2.190295in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{2.189214in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{2.188122in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{2.187021in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{2.185908in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{2.184785in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{2.183652in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{2.182508in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{2.181352in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{2.180186in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{2.179009in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{2.176621in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{2.172952in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{2.171707in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{2.170449in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{2.169179in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{2.166604in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{2.163980in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{2.162650in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{2.161307in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{2.159951in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{2.158583in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{2.157201in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{2.155807in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.152980in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{2.151546in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{2.150099in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{2.148639in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{2.147165in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{2.145677in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{2.144175in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{2.142660in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.141131in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.138029in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{2.136457in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{2.134870in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{2.131653in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{2.130022in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{2.128376in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{2.126715in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{2.125039in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{2.123348in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{2.118181in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{2.116428in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{2.112873in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{2.111071in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{2.109254in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{2.105569in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{2.101819in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{2.098001in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{2.096066in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{2.094115in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{2.092146in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{2.090160in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{2.088156in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.084096in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{2.082039in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{2.079964in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{2.077871in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{2.075760in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{2.071483in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{2.069317in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{2.067132in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.062707in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{2.060465in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{2.055925in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{2.051308in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{2.048971in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{2.046613in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{2.041840in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{2.039423in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{2.036987in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{2.034530in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{2.032053in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{2.029556in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{2.027039in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{2.019363in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{2.016763in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{2.014143in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{2.008839in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{2.006155in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{2.003450in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{1.997977in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{1.986775in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{1.983921in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{1.969323in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{1.963331in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.960302in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{1.957251in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{1.951084in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.944828in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{1.938484in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{1.935279in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{1.922240in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{1.915588in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{1.912229in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{1.908849in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{1.891622in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{1.888112in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.884581in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{1.881029in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{1.866610in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{1.862954in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.855581in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{1.848127in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{1.836800in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{1.832987in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{1.829154in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{1.825303in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{1.813642in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{1.809721in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{1.805782in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{1.801826in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{1.789864in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{1.785845in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{1.777765in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{1.761443in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{1.757332in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{1.753209in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.740780in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{1.724088in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{1.711503in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{1.698887in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.694679in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{1.677856in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.661101in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.652773in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.640373in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{1.628117in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{1.624072in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{1.612078in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{1.608134in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{1.604221in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{1.600339in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.592682in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.588911in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{1.585181in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{1.581495in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{1.557151in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{1.530942in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{1.523943in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{1.521846in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.519879in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{1.518046in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{1.513433in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{1.511177in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{1.510325in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{1.509244in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{1.509064in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{1.571075in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{1.591949in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{1.600409in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.610908in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.614105in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{1.637260in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{1.647759in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{1.702057in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{1.713087in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.768265in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{1.779224in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{1.811764in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.822468in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{1.894567in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{1.904377in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.914045in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{1.932930in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.942137in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{1.985597in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{2.009445in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{2.016997in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{2.024344in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{2.031482in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{2.038408in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{2.045118in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{2.051609in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{2.057877in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{2.063921in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{2.069737in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{2.080675in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{2.085791in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{2.099708in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{2.103863in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{2.107772in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{2.111436in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.114852in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{2.118019in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{2.120937in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{2.123604in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{2.126021in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{2.130101in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{2.131765in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{2.133178in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{2.134342in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{2.135256in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.135923in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{2.136343in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.136149in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.135607in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{2.134834in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.133832in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.132608in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.131170in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.129526in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{2.127696in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{2.125717in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.123727in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.122757in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{2.131514in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.140977in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.145056in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{2.148676in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{2.151837in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.158611in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{2.160940in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.161475in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{2.161605in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.160698in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{2.159688in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.156626in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{2.149681in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{2.146815in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.143710in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{2.140391in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{2.136890in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.133246in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{2.129534in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.125979in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{2.123939in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{2.130998in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{2.133630in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.136090in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.138346in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{2.140380in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{2.143719in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{2.145002in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{2.146015in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.146751in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{2.147204in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{2.147372in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{2.147253in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{2.146148in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.143902in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.130943in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{2.128139in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.125647in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.125604in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{2.128307in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{2.131419in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{2.134445in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{2.139880in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{2.142223in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{2.146073in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{2.147558in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{2.148739in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{2.150168in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{2.150409in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{2.150334in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.148227in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{2.146911in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.145299in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{2.143401in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.141229in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.138798in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{2.136130in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{2.133257in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{2.130251in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.126141in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.128295in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{2.131297in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{2.134310in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{2.137183in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{2.139864in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{2.142325in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{2.144547in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{2.149644in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.150789in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{2.151646in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.152210in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{2.152449in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{2.151500in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{2.149380in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{2.147891in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{2.146127in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.144095in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.141808in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.139280in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{2.136532in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{2.133596in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{2.130538in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{2.127600in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{2.126277in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{2.128440in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{2.134572in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{2.144959in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{2.146946in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.150097in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{2.152655in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.152864in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{2.152516in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{2.150922in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{2.148156in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{2.144270in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{2.141932in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.136543in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.133546in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{2.130431in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{2.126368in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.128659in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{2.131700in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{2.134727in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{2.137601in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.140273in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{2.144915in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{2.146854in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{2.148521in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.149910in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.151011in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{2.152333in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{2.152459in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{2.152071in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.151383in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{2.149119in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{2.147553in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{2.145705in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{2.143585in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.141203in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{2.138572in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{2.135709in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{2.129417in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{2.123692in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{2.124651in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{2.130449in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.133316in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{2.135999in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{2.138466in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{2.140695in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{2.142670in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{2.145817in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{2.148401in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{2.148672in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{2.148642in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{2.148310in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{2.147677in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{2.146743in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{2.145513in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.143989in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{2.142177in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{2.135095in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{2.129119in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.125816in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{2.122366in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.117966in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{2.120670in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{2.126088in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{2.128538in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{2.130765in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{2.135948in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{2.138050in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.138674in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{2.138792in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{2.138243in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{2.137400in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{2.134843in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{2.133137in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{2.131155in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{2.128904in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.126394in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{2.117437in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{2.114046in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{2.110529in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{2.106587in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{2.109409in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{2.112295in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{2.115060in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.117646in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.120021in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{2.122165in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.125691in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{2.128119in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{2.128895in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{2.121651in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{2.119219in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{2.116464in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{2.113391in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.110007in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{2.106323in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{2.098138in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{2.089876in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{2.091780in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{2.094290in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{2.096746in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.099076in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{2.101253in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{2.103262in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{2.105094in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.106742in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.108200in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{2.109464in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{2.110532in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{2.111401in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{2.112069in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{2.112804in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.112870in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{2.112738in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.112408in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{2.111168in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.109175in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.106465in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{2.104854in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.103080in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{2.101151in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{2.099074in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.094505in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{2.092031in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.089444in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{2.086755in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{2.083973in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{2.081111in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.078182in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.072182in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.069147in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.066124in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{2.063165in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.060451in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{2.059371in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{2.063294in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{2.068774in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{2.080115in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{2.085705in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{2.091168in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{2.101550in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.110965in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{2.119137in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.122675in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{2.125806in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{2.130723in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.134334in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{2.132567in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{2.130693in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{2.128122in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.124828in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{2.120785in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{2.115967in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{2.110349in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.103906in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{2.096614in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{2.088448in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{2.079386in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{2.046594in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{2.033724in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{2.019850in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{2.004958in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.989033in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.972074in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.954120in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.935436in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.918292in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.904210in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.889807in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.874444in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.858058in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.840660in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.782686in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.761553in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.739581in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.669015in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.618506in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.592336in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.454040in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.396062in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.337104in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.187911in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{1.158209in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{1.101376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667513in}{1.889384in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{1.951497in}}%
\pgfpathmoveto{\pgfqpoint{0.667513in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{1.889384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889551in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{2.117549in}}%
\pgfpathmoveto{\pgfqpoint{0.889551in}{2.117549in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{2.055436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197031in}{2.092506in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{2.154619in}}%
\pgfpathmoveto{\pgfqpoint{1.197031in}{2.154619in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{2.092506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487227in}{2.090183in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{2.152296in}}%
\pgfpathmoveto{\pgfqpoint{1.487227in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{2.090183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777614in}{1.584736in}}%
\pgfpathlineto{\pgfqpoint{1.839727in}{1.646849in}}%
\pgfpathmoveto{\pgfqpoint{1.777614in}{1.646849in}}%
\pgfpathlineto{\pgfqpoint{1.839727in}{1.584736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044609in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{1.106722in}{2.144974in}}%
\pgfpathmoveto{\pgfqpoint{1.044609in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.106722in}{2.082861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346039in}{2.092322in}}%
\pgfpathlineto{\pgfqpoint{1.408152in}{2.154435in}}%
\pgfpathmoveto{\pgfqpoint{1.346039in}{2.154435in}}%
\pgfpathlineto{\pgfqpoint{1.408152in}{2.092322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827496in}{1.477993in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{1.540106in}}%
\pgfpathmoveto{\pgfqpoint{1.827496in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{1.477993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563867in}{2.089196in}}%
\pgfpathlineto{\pgfqpoint{1.625980in}{2.151309in}}%
\pgfpathmoveto{\pgfqpoint{1.563867in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{1.625980in}{2.089196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967665in}{2.071219in}}%
\pgfpathlineto{\pgfqpoint{1.029778in}{2.133332in}}%
\pgfpathmoveto{\pgfqpoint{0.967665in}{2.133332in}}%
\pgfpathlineto{\pgfqpoint{1.029778in}{2.071219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271396in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{1.333509in}{2.154588in}}%
\pgfpathmoveto{\pgfqpoint{1.271396in}{2.154588in}}%
\pgfpathlineto{\pgfqpoint{1.333509in}{2.092475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581884in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{0.643997in}{1.129613in}}%
\pgfpathmoveto{\pgfqpoint{0.581884in}{1.129613in}}%
\pgfpathlineto{\pgfqpoint{0.643997in}{1.067500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777333in}{2.025536in}}%
\pgfpathlineto{\pgfqpoint{0.839446in}{2.087649in}}%
\pgfpathmoveto{\pgfqpoint{0.777333in}{2.087649in}}%
\pgfpathlineto{\pgfqpoint{0.839446in}{2.025536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121321in}{2.089794in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{2.151907in}}%
\pgfpathmoveto{\pgfqpoint{1.121321in}{2.151907in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{2.089794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416172in}{2.091363in}}%
\pgfpathlineto{\pgfqpoint{1.478285in}{2.153476in}}%
\pgfpathmoveto{\pgfqpoint{1.416172in}{2.153476in}}%
\pgfpathlineto{\pgfqpoint{1.478285in}{2.091363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.946540in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{2.072347in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{2.079858in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.083286in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.083382in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.079613in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.055369in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.050652in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.089718in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.095803in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.100697in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.121305in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.122318in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.119824in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.129474in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.118057in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.105304in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.087962in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{2.061849in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{1.887533in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.501761in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{1.464655in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.371191in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{1.347126in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{1.330036in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{1.354833in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{1.395841in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{1.423008in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.447054in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.447054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.456804in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.456804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/GP_2D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663231in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.290660in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290660in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290660in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918088in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.918088in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918088in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918088in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545517in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545517in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604374in,y=0.231110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{i}\,/\,\mathrm{(VA^{-1}s^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=0.449208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.799775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=0.757566in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.108133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.108133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.065924in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.416491in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.416491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.416491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.374282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.724848in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.724848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.724848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.682639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.033206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{2.033206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=1.990997in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{2.341564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297100in,y=2.299355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241545in,y=1.416491in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{p}\,/\,\mathrm{(VA^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.799775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528644in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.491814in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{1.525835in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.522767in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{0.495327in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{0.496366in}}%
\pgfpathlineto{\pgfqpoint{1.519363in}{0.496974in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{1.515505in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.511108in}{0.500624in}}%
\pgfpathlineto{\pgfqpoint{1.510958in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.501289in}}%
\pgfpathlineto{\pgfqpoint{1.507339in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{1.505455in}{0.502443in}}%
\pgfpathlineto{\pgfqpoint{1.505123in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{0.502928in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.503353in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.503721in}}%
\pgfpathlineto{\pgfqpoint{1.497918in}{0.504029in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{0.504277in}}%
\pgfpathlineto{\pgfqpoint{1.494994in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{1.494150in}{0.504465in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{0.504592in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{1.488497in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.504609in}}%
\pgfpathlineto{\pgfqpoint{1.484729in}{0.504492in}}%
\pgfpathlineto{\pgfqpoint{1.483577in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{0.504065in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{1.477192in}{0.503379in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{0.502937in}}%
\pgfpathlineto{\pgfqpoint{1.473803in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{1.471540in}{0.501841in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{1.468341in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.500456in}}%
\pgfpathlineto{\pgfqpoint{1.465887in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{1.464003in}{0.498759in}}%
\pgfpathlineto{\pgfqpoint{1.462119in}{0.497783in}}%
\pgfpathlineto{\pgfqpoint{1.460674in}{0.496974in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.496725in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{1.457666in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.456467in}{0.494323in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{0.492975in}}%
\pgfpathlineto{\pgfqpoint{1.452698in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{1.452576in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577310in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.561980in}{0.508394in}}%
\pgfpathlineto{\pgfqpoint{1.546636in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{1.530568in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{0.535323in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.537406in}}%
\pgfpathlineto{\pgfqpoint{1.471540in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{0.527775in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{1.433406in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615619in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.599664in}{0.514017in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{0.532753in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{0.546978in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{1.531833in}{0.563919in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.497417in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{1.464003in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.448930in}{0.548813in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.537636in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.411247in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651989in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.519198in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{1.599664in}{0.560041in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.561980in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{1.545023in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{1.511108in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{0.593112in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.456467in}{0.578286in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.424012in}{0.550682in}}%
\pgfpathlineto{\pgfqpoint{1.410085in}{0.532162in}}%
\pgfpathlineto{\pgfqpoint{1.398057in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689168in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.671226in}{0.522902in}}%
\pgfpathlineto{\pgfqpoint{1.651730in}{0.550682in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.612264in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{1.594000in}{0.604390in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{1.556328in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{1.537486in}{0.623652in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{1.479946in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.604390in}}%
\pgfpathlineto{\pgfqpoint{1.443277in}{0.592104in}}%
\pgfpathlineto{\pgfqpoint{1.425898in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.410007in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{0.537169in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{0.511221in}}%
\pgfpathlineto{\pgfqpoint{1.374966in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.374966in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215495in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.219663in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{1.227518in}{2.260076in}}%
\pgfpathlineto{\pgfqpoint{1.238959in}{2.215628in}}%
\pgfpathlineto{\pgfqpoint{1.253128in}{2.173032in}}%
\pgfpathlineto{\pgfqpoint{1.268732in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{1.283654in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{1.312460in}{2.073024in}}%
\pgfpathlineto{\pgfqpoint{1.326459in}{2.063177in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{2.056237in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{2.051263in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{2.049045in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{2.049519in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{2.077537in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{2.088519in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{1.529440in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{1.536424in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{1.541326in}{2.158216in}}%
\pgfpathlineto{\pgfqpoint{1.543758in}{2.184144in}}%
\pgfpathlineto{\pgfqpoint{1.543414in}{2.213776in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.247112in}}%
\pgfpathlineto{\pgfqpoint{1.532957in}{2.284152in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{2.322717in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729227in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.710830in}{0.525269in}}%
\pgfpathlineto{\pgfqpoint{1.691802in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.671262in}{0.580540in}}%
\pgfpathlineto{\pgfqpoint{1.650281in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{1.628301in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.608519in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{1.588359in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{1.550675in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{1.531833in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{1.511710in}{0.648837in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{1.470340in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{1.411738in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{0.563524in}}%
\pgfpathlineto{\pgfqpoint{1.381860in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137045in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.158189in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{2.206368in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{2.141548in}}%
\pgfpathlineto{\pgfqpoint{1.240995in}{2.091544in}}%
\pgfpathlineto{\pgfqpoint{1.262091in}{2.056356in}}%
\pgfpathlineto{\pgfqpoint{1.279850in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{1.310300in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{1.328343in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{1.975743in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.948450in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{1.903016in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.899054in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.902114in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{1.666101in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{1.675030in}{1.930518in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.947343in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{1.997092in}}%
\pgfpathlineto{\pgfqpoint{1.695858in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{1.695469in}{2.071172in}}%
\pgfpathlineto{\pgfqpoint{1.691790in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{1.684439in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{1.673365in}{2.224888in}}%
\pgfpathlineto{\pgfqpoint{1.658761in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{1.640992in}{2.339712in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774676in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.754861in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{1.710830in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.663725in}{0.638397in}}%
\pgfpathlineto{\pgfqpoint{1.641115in}{0.654918in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{1.577053in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{1.539370in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.497213in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{1.450814in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.428104in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{1.375447in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{1.361806in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052743in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{2.243305in}}%
\pgfpathlineto{\pgfqpoint{1.165158in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{1.286044in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{1.303849in}{1.959124in}}%
\pgfpathlineto{\pgfqpoint{1.326843in}{1.945236in}}%
\pgfpathlineto{\pgfqpoint{1.358490in}{1.930084in}}%
\pgfpathlineto{\pgfqpoint{1.442634in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{1.872993in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{1.851055in}}%
\pgfpathlineto{\pgfqpoint{1.536620in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{1.635524in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{1.659957in}{1.719049in}}%
\pgfpathlineto{\pgfqpoint{1.678799in}{1.709490in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.707061in}{1.704232in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.706601in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{1.759818in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{1.785032in}{1.778556in}}%
\pgfpathlineto{\pgfqpoint{1.796143in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{1.806089in}{1.839672in}}%
\pgfpathlineto{\pgfqpoint{1.813943in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{1.819740in}{1.919308in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{1.823055in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{2.069605in}}%
\pgfpathlineto{\pgfqpoint{1.813825in}{2.126732in}}%
\pgfpathlineto{\pgfqpoint{1.804191in}{2.185996in}}%
\pgfpathlineto{\pgfqpoint{1.790757in}{2.248964in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{1.765381in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.765381in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829653in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.808702in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.786192in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.761702in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{1.710787in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{1.684451in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{1.658073in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{1.633579in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{1.590243in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{0.713216in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.707925in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{1.484729in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{1.458169in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{0.623945in}}%
\pgfpathlineto{\pgfqpoint{1.387962in}{0.600686in}}%
\pgfpathlineto{\pgfqpoint{1.371596in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.356537in}{0.548830in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{1.334103in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.334103in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{0.670491in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.666126in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.026243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952527in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.976420in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{1.087305in}{2.191552in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{2.145252in}}%
\pgfpathlineto{\pgfqpoint{1.165149in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{1.998810in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{1.272897in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{1.295154in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{1.320806in}{1.905608in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.881690in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.849646in}}%
\pgfpathlineto{\pgfqpoint{1.448930in}{1.827109in}}%
\pgfpathlineto{\pgfqpoint{1.478245in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{1.772544in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{1.663725in}{1.609998in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{1.585852in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{1.727787in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{1.742860in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{1.759879in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{1.595336in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{1.816368in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{1.835185in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.870984in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{1.901131in}{1.764437in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.924082in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{1.932440in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{1.938338in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{1.995240in}}%
\pgfpathlineto{\pgfqpoint{1.941823in}{2.052652in}}%
\pgfpathlineto{\pgfqpoint{1.939028in}{2.111916in}}%
\pgfpathlineto{\pgfqpoint{1.932919in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{1.923478in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{1.910552in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{1.902561in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.902561in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903052in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.881475in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.857204in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.831416in}{0.600844in}}%
\pgfpathlineto{\pgfqpoint{1.804989in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{1.776045in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{1.744745in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{1.714598in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{1.654304in}{0.736012in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{1.605316in}{0.749291in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{0.750530in}}%
\pgfpathlineto{\pgfqpoint{1.563864in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.542925in}{0.743289in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{0.703949in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.409362in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{1.385426in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.352302in}{0.571054in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{0.540302in}}%
\pgfpathlineto{\pgfqpoint{1.324575in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{1.320267in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.320267in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{0.672888in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{0.681283in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{0.678578in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{0.673193in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{0.664143in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.135179in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.135179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876025in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.898793in}{2.306376in}}%
\pgfpathlineto{\pgfqpoint{0.917954in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{0.942088in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{0.979772in}{2.223642in}}%
\pgfpathlineto{\pgfqpoint{1.047602in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{1.084873in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{1.116923in}{2.087840in}}%
\pgfpathlineto{\pgfqpoint{1.156884in}{2.036965in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{1.279355in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{1.309554in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{1.834859in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.444872in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{1.475775in}{1.745220in}}%
\pgfpathlineto{\pgfqpoint{1.511563in}{1.706328in}}%
\pgfpathlineto{\pgfqpoint{1.630145in}{1.569281in}}%
\pgfpathlineto{\pgfqpoint{1.665660in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.510971in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{1.495136in}}%
\pgfpathlineto{\pgfqpoint{1.729671in}{1.492024in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{1.491788in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{1.494868in}}%
\pgfpathlineto{\pgfqpoint{1.803154in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{1.863447in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{1.918088in}{1.560652in}}%
\pgfpathlineto{\pgfqpoint{1.943050in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{1.966066in}{1.606321in}}%
\pgfpathlineto{\pgfqpoint{1.988105in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{2.008528in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{2.026032in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{2.042905in}{1.734108in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{2.071423in}{1.819300in}}%
\pgfpathlineto{\pgfqpoint{2.083109in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{2.092402in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{2.099154in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{2.103197in}{2.041540in}}%
\pgfpathlineto{\pgfqpoint{2.104332in}{2.106360in}}%
\pgfpathlineto{\pgfqpoint{2.102430in}{2.173032in}}%
\pgfpathlineto{\pgfqpoint{2.097298in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{2.088890in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{2.085123in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.085123in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022810in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.999991in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{1.975684in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.950119in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{1.921857in}{0.627184in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.654727in}}%
\pgfpathlineto{\pgfqpoint{1.857795in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{1.780317in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.661841in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{1.607200in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{0.789067in}}%
\pgfpathlineto{\pgfqpoint{1.565748in}{0.785160in}}%
\pgfpathlineto{\pgfqpoint{1.545023in}{0.777779in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{0.725918in}}%
\pgfpathlineto{\pgfqpoint{1.423944in}{0.684025in}}%
\pgfpathlineto{\pgfqpoint{1.388636in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.366413in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.349069in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.333996in}{0.566846in}}%
\pgfpathlineto{\pgfqpoint{1.320137in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{1.306479in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.305924in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.305924in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.505445in}}%
\pgfpathlineto{\pgfqpoint{0.677039in}{0.626613in}}%
\pgfpathlineto{\pgfqpoint{0.684811in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.689979in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{0.694268in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{0.679860in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.240671in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.240671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{1.558475in}}%
\pgfpathlineto{\pgfqpoint{0.676711in}{1.637805in}}%
\pgfpathlineto{\pgfqpoint{0.680258in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{0.680322in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{1.747072in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.782260in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.813567in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.813567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.267365in}}%
\pgfpathlineto{\pgfqpoint{0.663285in}{2.267484in}}%
\pgfpathlineto{\pgfqpoint{0.664131in}{2.269336in}}%
\pgfpathlineto{\pgfqpoint{0.664987in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{0.665115in}{2.271463in}}%
\pgfpathlineto{\pgfqpoint{0.665850in}{2.273040in}}%
\pgfpathlineto{\pgfqpoint{0.666722in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{0.666999in}{2.275476in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{2.276744in}}%
\pgfpathlineto{\pgfqpoint{0.668493in}{2.278596in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{2.279403in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{0.670301in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{0.670768in}{2.283242in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{2.284152in}}%
\pgfpathlineto{\pgfqpoint{0.672150in}{2.286004in}}%
\pgfpathlineto{\pgfqpoint{0.672652in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{0.673092in}{2.287856in}}%
\pgfpathlineto{\pgfqpoint{0.674045in}{2.289708in}}%
\pgfpathlineto{\pgfqpoint{0.674536in}{2.290653in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{2.291560in}}%
\pgfpathlineto{\pgfqpoint{0.675988in}{2.293412in}}%
\pgfpathlineto{\pgfqpoint{0.676420in}{2.294222in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{2.295264in}}%
\pgfpathlineto{\pgfqpoint{0.677985in}{2.297116in}}%
\pgfpathlineto{\pgfqpoint{0.678304in}{2.297699in}}%
\pgfpathlineto{\pgfqpoint{0.679005in}{2.298968in}}%
\pgfpathlineto{\pgfqpoint{0.680041in}{2.300820in}}%
\pgfpathlineto{\pgfqpoint{0.680188in}{2.301082in}}%
\pgfpathlineto{\pgfqpoint{0.681092in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{0.682073in}{2.304372in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{2.304524in}}%
\pgfpathlineto{\pgfqpoint{0.683248in}{2.306376in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{2.307569in}}%
\pgfpathlineto{\pgfqpoint{0.684353in}{2.308228in}}%
\pgfpathlineto{\pgfqpoint{0.685479in}{2.310080in}}%
\pgfpathlineto{\pgfqpoint{0.685841in}{2.310671in}}%
\pgfpathlineto{\pgfqpoint{0.686625in}{2.311932in}}%
\pgfpathlineto{\pgfqpoint{0.687725in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{0.688985in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{2.316593in}}%
\pgfpathlineto{\pgfqpoint{0.690202in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{0.691444in}{2.319340in}}%
\pgfpathlineto{\pgfqpoint{0.691493in}{2.319413in}}%
\pgfpathlineto{\pgfqpoint{0.692716in}{2.321192in}}%
\pgfpathlineto{\pgfqpoint{0.693378in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{0.694017in}{2.323044in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.324777in}}%
\pgfpathlineto{\pgfqpoint{0.695349in}{2.324896in}}%
\pgfpathlineto{\pgfqpoint{0.696716in}{2.326748in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{2.327323in}}%
\pgfpathlineto{\pgfqpoint{0.698121in}{2.328600in}}%
\pgfpathlineto{\pgfqpoint{0.699030in}{2.329777in}}%
\pgfpathlineto{\pgfqpoint{0.699564in}{2.330452in}}%
\pgfpathlineto{\pgfqpoint{0.700914in}{2.332140in}}%
\pgfpathlineto{\pgfqpoint{0.701048in}{2.332304in}}%
\pgfpathlineto{\pgfqpoint{0.702581in}{2.334156in}}%
\pgfpathlineto{\pgfqpoint{0.702798in}{2.334416in}}%
\pgfpathlineto{\pgfqpoint{0.704165in}{2.336008in}}%
\pgfpathlineto{\pgfqpoint{0.704683in}{2.336604in}}%
\pgfpathlineto{\pgfqpoint{0.705804in}{2.337860in}}%
\pgfpathlineto{\pgfqpoint{0.706567in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{0.707504in}{2.339712in}}%
\pgfpathlineto{\pgfqpoint{0.708451in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{0.709272in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811037in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{0.827034in}{2.324896in}}%
\pgfpathlineto{\pgfqpoint{0.844319in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{2.229237in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{2.202663in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{1.081930in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{1.114123in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{1.156884in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{1.908068in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{1.878481in}}%
\pgfpathlineto{\pgfqpoint{1.288775in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.788831in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{1.449493in}{1.717440in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.678426in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{1.603836in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{1.458950in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{1.695756in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{1.912436in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{1.385158in}}%
\pgfpathlineto{\pgfqpoint{2.085779in}{1.363600in}}%
\pgfpathlineto{\pgfqpoint{2.179988in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{2.227092in}{1.336847in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{2.293038in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{2.319417in}{1.340475in}}%
\pgfpathlineto{\pgfqpoint{2.343911in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{2.366521in}{1.356868in}}%
\pgfpathlineto{\pgfqpoint{2.389131in}{1.369622in}}%
\pgfpathlineto{\pgfqpoint{2.411741in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{2.434351in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{1.430381in}}%
\pgfpathlineto{\pgfqpoint{2.477687in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{2.498413in}{1.491784in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{2.540178in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.587523in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.587523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531024in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.509328in}{0.541422in}}%
\pgfpathlineto{\pgfqpoint{2.486670in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.463305in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{2.415509in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.392899in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{2.368405in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{2.343590in}{0.743289in}}%
\pgfpathlineto{\pgfqpoint{2.317532in}{0.755822in}}%
\pgfpathlineto{\pgfqpoint{2.289850in}{0.765513in}}%
\pgfpathlineto{\pgfqpoint{2.261007in}{0.772399in}}%
\pgfpathlineto{\pgfqpoint{2.227092in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{2.185640in}{0.780039in}}%
\pgfpathlineto{\pgfqpoint{2.123463in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{1.993455in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{1.931277in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{1.872868in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{1.729671in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{1.629810in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.605316in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{1.565748in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{1.546907in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{1.502693in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{0.661801in}}%
\pgfpathlineto{\pgfqpoint{1.356232in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{0.580314in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{0.548038in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{1.290761in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.290761in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{0.673061in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{0.686443in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{0.702427in}{2.228592in}}%
\pgfpathlineto{\pgfqpoint{0.716928in}{2.250816in}}%
\pgfpathlineto{\pgfqpoint{0.729754in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{0.742366in}{2.276051in}}%
\pgfpathlineto{\pgfqpoint{0.755555in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{0.766860in}{2.285506in}}%
\pgfpathlineto{\pgfqpoint{0.778165in}{2.285416in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{2.263780in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{2.247112in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.217480in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{0.915710in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{0.947741in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{0.987308in}{2.089207in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{2.013394in}}%
\pgfpathlineto{\pgfqpoint{1.117569in}{1.982276in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{1.935785in}}%
\pgfpathlineto{\pgfqpoint{1.221867in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{1.630397in}}%
\pgfpathlineto{\pgfqpoint{1.549622in}{1.558169in}}%
\pgfpathlineto{\pgfqpoint{1.576071in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.484837in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{1.422973in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{1.404453in}}%
\pgfpathlineto{\pgfqpoint{1.677217in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.369111in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{1.805038in}{1.327553in}}%
\pgfpathlineto{\pgfqpoint{1.829753in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.853004in}{1.289629in}}%
\pgfpathlineto{\pgfqpoint{1.873433in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.891131in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{1.918277in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{1.927009in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{1.932907in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{1.934842in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.931118in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{1.924521in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{1.915192in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{1.903015in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{1.889745in}{0.956269in}}%
\pgfpathlineto{\pgfqpoint{1.874014in}{0.939601in}}%
\pgfpathlineto{\pgfqpoint{1.855604in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{1.835185in}{0.912568in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.895835in}}%
\pgfpathlineto{\pgfqpoint{1.759818in}{0.891102in}}%
\pgfpathlineto{\pgfqpoint{1.725903in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{1.671262in}{0.888945in}}%
\pgfpathlineto{\pgfqpoint{1.620389in}{0.887922in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{1.560096in}{0.869662in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{0.838661in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{0.809961in}}%
\pgfpathlineto{\pgfqpoint{1.386752in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{1.333234in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681722in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.693439in}{0.671061in}}%
\pgfpathlineto{\pgfqpoint{0.708451in}{1.021493in}}%
\pgfpathlineto{\pgfqpoint{0.706234in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{0.700652in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{0.689032in}{1.215549in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.311853in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{0.672652in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{0.675759in}{1.447049in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{0.707195in}{1.652621in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{0.692082in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.923647in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{1.923647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702662in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{0.717236in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{0.723918in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.724858in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{0.716396in}{1.169249in}}%
\pgfpathlineto{\pgfqpoint{0.700853in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{0.699978in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{0.702274in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{0.707899in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{0.719630in}{1.522981in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{0.735846in}{1.637805in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{1.719292in}}%
\pgfpathlineto{\pgfqpoint{0.729177in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{0.720461in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{1.871156in}}%
\pgfpathlineto{\pgfqpoint{0.690282in}{1.926716in}}%
\pgfpathlineto{\pgfqpoint{0.684190in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{0.681628in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{0.692611in}{2.100804in}}%
\pgfpathlineto{\pgfqpoint{0.702079in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{2.157797in}}%
\pgfpathlineto{\pgfqpoint{0.727392in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{0.740655in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{0.753671in}{2.208467in}}%
\pgfpathlineto{\pgfqpoint{0.764976in}{2.214628in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{2.217537in}}%
\pgfpathlineto{\pgfqpoint{0.787586in}{2.217306in}}%
\pgfpathlineto{\pgfqpoint{0.799350in}{2.213776in}}%
\pgfpathlineto{\pgfqpoint{0.810196in}{2.207545in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{2.196110in}}%
\pgfpathlineto{\pgfqpoint{0.842227in}{2.174600in}}%
\pgfpathlineto{\pgfqpoint{0.900717in}{2.104508in}}%
\pgfpathlineto{\pgfqpoint{0.930783in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{0.960930in}{2.048921in}}%
\pgfpathlineto{\pgfqpoint{0.994342in}{2.024872in}}%
\pgfpathlineto{\pgfqpoint{1.091346in}{1.958200in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.932272in}}%
\pgfpathlineto{\pgfqpoint{1.153597in}{1.897084in}}%
\pgfpathlineto{\pgfqpoint{1.215293in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{1.251092in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{1.306215in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.488497in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.529949in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{1.553419in}{1.504461in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{1.607402in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{1.648652in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{1.665820in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{1.686856in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{1.731555in}{1.300371in}}%
\pgfpathlineto{\pgfqpoint{1.752281in}{1.281920in}}%
\pgfpathlineto{\pgfqpoint{1.770210in}{1.261849in}}%
\pgfpathlineto{\pgfqpoint{1.786196in}{1.239064in}}%
\pgfpathlineto{\pgfqpoint{1.798871in}{1.215549in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{1.165545in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{1.820015in}{1.113689in}}%
\pgfpathlineto{\pgfqpoint{1.817652in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{1.805038in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{1.795090in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{1.782428in}{1.011648in}}%
\pgfpathlineto{\pgfqpoint{1.767355in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{0.977195in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{0.943061in}}%
\pgfpathlineto{\pgfqpoint{1.563826in}{0.932193in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{0.898137in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{1.385743in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.641429in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{0.587722in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{0.548830in}}%
\pgfpathlineto{\pgfqpoint{1.255611in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.255611in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725895in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.722668in}{0.587722in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.721687in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{0.741978in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.744670in}{1.043313in}}%
\pgfpathlineto{\pgfqpoint{0.744247in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{0.740279in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{0.731309in}{1.300741in}}%
\pgfpathlineto{\pgfqpoint{0.731510in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{0.734881in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{0.741672in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{1.602617in}}%
\pgfpathlineto{\pgfqpoint{0.770218in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{0.769071in}{1.687808in}}%
\pgfpathlineto{\pgfqpoint{0.764827in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{0.757313in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{1.824856in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{0.712626in}{1.974868in}}%
\pgfpathlineto{\pgfqpoint{0.712095in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{0.714651in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{0.720172in}{2.061912in}}%
\pgfpathlineto{\pgfqpoint{0.727909in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{2.106360in}}%
\pgfpathlineto{\pgfqpoint{0.748105in}{2.123028in}}%
\pgfpathlineto{\pgfqpoint{0.759324in}{2.135035in}}%
\pgfpathlineto{\pgfqpoint{0.770629in}{2.142624in}}%
\pgfpathlineto{\pgfqpoint{0.781934in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{2.146058in}}%
\pgfpathlineto{\pgfqpoint{0.800775in}{2.143335in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{2.136739in}}%
\pgfpathlineto{\pgfqpoint{0.825600in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{0.845464in}{2.102656in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{0.940204in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{0.964698in}{1.980254in}}%
\pgfpathlineto{\pgfqpoint{0.991626in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{1.031883in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{1.066443in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{1.090938in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{1.114506in}{1.887824in}}%
\pgfpathlineto{\pgfqpoint{1.139926in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{1.211524in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{1.750142in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{1.411699in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{1.477192in}{1.537159in}}%
\pgfpathlineto{\pgfqpoint{1.510223in}{1.506313in}}%
\pgfpathlineto{\pgfqpoint{1.529949in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{1.567633in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{1.328521in}}%
\pgfpathlineto{\pgfqpoint{1.635463in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{1.652420in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{1.675030in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.693935in}{1.250737in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{1.715702in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{1.723423in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{1.727924in}{1.176657in}}%
\pgfpathlineto{\pgfqpoint{1.729324in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{1.727700in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{1.723387in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{1.106244in}}%
\pgfpathlineto{\pgfqpoint{1.706817in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{1.695756in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{1.071050in}}%
\pgfpathlineto{\pgfqpoint{1.612853in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{1.048813in}}%
\pgfpathlineto{\pgfqpoint{1.578938in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{1.558091in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{1.539370in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{1.521896in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{1.502179in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{1.433857in}{0.803736in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{1.393763in}{0.752549in}}%
\pgfpathlineto{\pgfqpoint{1.371679in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{0.682698in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.286168in}{0.641429in}}%
\pgfpathlineto{\pgfqpoint{1.272973in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.232634in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.232634in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755589in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.748987in}{0.541422in}}%
\pgfpathlineto{\pgfqpoint{0.739596in}{0.639577in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{0.731942in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.734444in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{0.740766in}{0.865521in}}%
\pgfpathlineto{\pgfqpoint{0.754677in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{0.767340in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.771588in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{0.772696in}{1.078501in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{0.767400in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{0.768113in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{0.771562in}{1.334077in}}%
\pgfpathlineto{\pgfqpoint{0.777790in}{1.378525in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{0.810896in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{1.576689in}}%
\pgfpathlineto{\pgfqpoint{0.818213in}{1.617433in}}%
\pgfpathlineto{\pgfqpoint{0.817081in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{0.812848in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{0.804824in}{1.748924in}}%
\pgfpathlineto{\pgfqpoint{0.792111in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{0.769914in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{0.758036in}{1.932272in}}%
\pgfpathlineto{\pgfqpoint{0.754061in}{1.960052in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{1.984128in}}%
\pgfpathlineto{\pgfqpoint{0.756239in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{0.761788in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{0.768744in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{2.045244in}}%
\pgfpathlineto{\pgfqpoint{0.785702in}{2.050343in}}%
\pgfpathlineto{\pgfqpoint{0.795123in}{2.051560in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{0.815849in}{2.042812in}}%
\pgfpathlineto{\pgfqpoint{0.829994in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{0.848385in}{2.010056in}}%
\pgfpathlineto{\pgfqpoint{0.912945in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{0.934551in}{1.917024in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.903006in}}%
\pgfpathlineto{\pgfqpoint{0.976003in}{1.892905in}}%
\pgfpathlineto{\pgfqpoint{1.000497in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{1.064559in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{1.083401in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{1.100358in}{1.843179in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{1.151523in}{1.787816in}}%
\pgfpathlineto{\pgfqpoint{1.190799in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{1.226598in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{1.262577in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{1.301978in}{1.630397in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{1.375099in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{1.503921in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.504184in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.518650in}{1.441493in}}%
\pgfpathlineto{\pgfqpoint{1.532281in}{1.421121in}}%
\pgfpathlineto{\pgfqpoint{1.545751in}{1.395193in}}%
\pgfpathlineto{\pgfqpoint{1.560282in}{1.360005in}}%
\pgfpathlineto{\pgfqpoint{1.575182in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{1.591155in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{1.591707in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.202585in}}%
\pgfpathlineto{\pgfqpoint{1.583669in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{1.573944in}{1.163693in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.504255in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{1.492769in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.874781in}}%
\pgfpathlineto{\pgfqpoint{1.428204in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.382375in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{1.303600in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{1.288775in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.275586in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{1.263780in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{1.251781in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{1.238533in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751759in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{0.757272in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{0.776830in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{0.789030in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.798271in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{0.813965in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{0.821501in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{0.829038in}{0.943049in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{0.846107in}{0.919229in}}%
\pgfpathlineto{\pgfqpoint{0.855416in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.868006in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{0.871383in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{0.872990in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{0.873840in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{0.595130in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{0.574758in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{0.557983in}}%
\pgfpathlineto{\pgfqpoint{0.847599in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{0.829038in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{0.821501in}{0.527557in}}%
\pgfpathlineto{\pgfqpoint{0.813965in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.534142in}}%
\pgfpathlineto{\pgfqpoint{0.798571in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{0.790327in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{0.781934in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{0.761777in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{0.751759in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{0.751759in}{0.737733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996709in}{1.643361in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{1.680401in}}%
\pgfpathlineto{\pgfqpoint{0.997071in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{1.001613in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{1.008268in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{1.017512in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{1.760968in}}%
\pgfpathlineto{\pgfqpoint{1.040279in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{1.051370in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{1.062675in}{1.770946in}}%
\pgfpathlineto{\pgfqpoint{1.073980in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{1.085397in}{1.761888in}}%
\pgfpathlineto{\pgfqpoint{1.098474in}{1.750636in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{1.137110in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{1.252175in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.273702in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{1.298889in}{1.491497in}}%
\pgfpathlineto{\pgfqpoint{1.331795in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.433689in}}%
\pgfpathlineto{\pgfqpoint{1.415015in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.394030in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{1.382229in}}%
\pgfpathlineto{\pgfqpoint{1.505163in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.512066in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{1.517065in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.519231in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{1.518158in}{1.280369in}}%
\pgfpathlineto{\pgfqpoint{1.514067in}{1.259997in}}%
\pgfpathlineto{\pgfqpoint{1.507061in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.497200in}{1.224809in}}%
\pgfpathlineto{\pgfqpoint{1.484729in}{1.210161in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.420667in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{1.410526in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.206289in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{1.228638in}}%
\pgfpathlineto{\pgfqpoint{1.358490in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{1.343416in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{1.327794in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{1.313270in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.246844in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{1.268607in}{1.224809in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{1.211845in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{1.256737in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{1.261949in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{1.268098in}{1.104429in}}%
\pgfpathlineto{\pgfqpoint{1.275591in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{1.285007in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{1.296503in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{1.330227in}{1.066687in}}%
\pgfpathlineto{\pgfqpoint{1.347185in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{1.366739in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{1.390969in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.398057in}{1.066574in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{1.412135in}{1.043313in}}%
\pgfpathlineto{\pgfqpoint{1.418055in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{1.424210in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{1.418783in}{0.904193in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{0.874781in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{1.391833in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.369795in}{0.803320in}}%
\pgfpathlineto{\pgfqpoint{1.356606in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{1.326459in}{0.789918in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{1.279355in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{1.258629in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{0.817247in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.229422in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{1.222477in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.215293in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{0.771069in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{1.173841in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{1.164420in}{0.576292in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{0.561794in}}%
\pgfpathlineto{\pgfqpoint{1.148699in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.141810in}{0.550888in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{0.550709in}}%
\pgfpathlineto{\pgfqpoint{1.126492in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{0.561794in}}%
\pgfpathlineto{\pgfqpoint{1.110973in}{0.574758in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{1.097392in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.093663in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.682173in}}%
\pgfpathlineto{\pgfqpoint{1.090105in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.085820in}{0.782181in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{1.069132in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{1.051866in}{0.858113in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{1.019339in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{1.012445in}{0.943305in}}%
\pgfpathlineto{\pgfqpoint{1.008310in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{1.005974in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{1.006059in}{1.052573in}}%
\pgfpathlineto{\pgfqpoint{1.009225in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{1.014251in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{1.020387in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{1.028167in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{1.038181in}{1.210809in}}%
\pgfpathlineto{\pgfqpoint{1.051010in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{1.066809in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{1.136504in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.145368in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{1.141532in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.382232in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{1.104064in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{1.083351in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{1.054723in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{1.041949in}{1.477027in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.495583in}}%
\pgfpathlineto{\pgfqpoint{1.021108in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{1.012481in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{1.004887in}{1.580393in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{1.643361in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{1.643361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.03125025in}{-0.03125025in}}{\pgfqpoint{0.03125025in}{0.03125025in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{0.0082875in}{-0.03125025in}}{\pgfqpoint{0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{0.03125025in}{-0.0082875in}}{\pgfqpoint{0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.03125025in}{0.0082875in}}{\pgfqpoint{0.027956999999999996in}{0.01623675in}}{\pgfqpoint{0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.01623675in}{0.027956999999999996in}}{\pgfqpoint{0.0082875in}{0.03125025in}}{\pgfqpoint{0.0in}{0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{-0.0082875in}{0.03125025in}}{\pgfqpoint{-0.01623675in}{0.027956999999999996in}}{\pgfqpoint{-0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.027956999999999996in}{0.01623675in}}{\pgfqpoint{-0.03125025in}{0.0082875in}}{\pgfqpoint{-0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.03125025in}{-0.0082875in}}{\pgfqpoint{-0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{-0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{-0.0082875in}{-0.03125025in}}{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsys@transformshift{0.725974in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769167in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965245in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173381in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274228in}{0.820293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432543in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090018in}{1.446765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339779in}{1.427152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853366in}{1.405830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676065in}{1.532154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088485in}{1.825951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848188in}{1.827458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009737in}{0.934862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291802in}{2.003738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730566in}{1.973003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.037269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034815in}{2.087073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784286in}{1.151339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350984in}{1.037269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205568in}{1.118161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511009in}{1.405830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889848in}{0.741241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497079in}{1.037269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101689in}{0.721914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969027in}{1.647328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680109in}{1.427152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959766in}{1.151339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264904in}{1.735509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810736in}{2.195165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533210in}{1.627217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206798in}{1.456360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380884in}{1.691913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255515in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145241in}{0.922512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674965in}{2.228140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsys@transformshift{1.402426in}{1.259431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876290in}{2.246438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616072in}{1.055866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078449in}{1.216384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124737in}{1.973003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379552in}{0.814172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{1.735509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855945in}{0.999701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689006in}{1.377877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632703in}{0.934862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863222in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968261in}{1.405830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692240in}{1.259431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663231in}{0.491418in}}{\pgfqpoint{1.882286in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.03125025in}{-0.03125025in}}{\pgfqpoint{0.03125025in}{0.03125025in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{0.0082875in}{-0.03125025in}}{\pgfqpoint{0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{0.03125025in}{-0.0082875in}}{\pgfqpoint{0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.03125025in}{0.0082875in}}{\pgfqpoint{0.027956999999999996in}{0.01623675in}}{\pgfqpoint{0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{0.01623675in}{0.027956999999999996in}}{\pgfqpoint{0.0082875in}{0.03125025in}}{\pgfqpoint{0.0in}{0.03125025in}}%
\pgfpathcurveto{\pgfqpoint{-0.0082875in}{0.03125025in}}{\pgfqpoint{-0.01623675in}{0.027956999999999996in}}{\pgfqpoint{-0.02209725in}{0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.027956999999999996in}{0.01623675in}}{\pgfqpoint{-0.03125025in}{0.0082875in}}{\pgfqpoint{-0.03125025in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.03125025in}{-0.0082875in}}{\pgfqpoint{-0.027956999999999996in}{-0.01623675in}}{\pgfqpoint{-0.02209725in}{-0.02209725in}}%
\pgfpathcurveto{\pgfqpoint{-0.01623675in}{-0.027956999999999996in}}{\pgfqpoint{-0.0082875in}{-0.03125025in}}{\pgfqpoint{0.0in}{-0.03125025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069369in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663231in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.491418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{0.600250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=0.558041in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{0.817914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=0.775705in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.035578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=0.993369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.253243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.211033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.470907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.428698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.688571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.646362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{1.906235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=1.864026in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{2.123900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=2.081690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755667in}{2.341564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852889in,y=2.299355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210147in,y=1.416491in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.600250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.709082in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.709082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.817914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.926746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.035578in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.035578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.144410in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.144410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.253243in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.253243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.362075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.470907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.579739in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.579739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.688571in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.688571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.797403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.906235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.015067in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.015067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.123900in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.123900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.232732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663160in}{0.491418in}}{\pgfqpoint{0.092507in}{1.850146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.341564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663160in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.663160in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{0.491418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/GP_single_run.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612941in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041082in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041082in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041082in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469223in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469223in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469223in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897364in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.897364in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897364in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325506in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325506in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325506in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753647in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753647in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753647in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181788in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181788in,y=0.394195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897364in,y=0.231110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_\mathrm{i}\,/\,\mathrm{(VA^{-1}s^{-1})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.565568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.565568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=0.523359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.988502in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.988502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{0.988502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=0.946293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.411436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.411436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=1.369227in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.834370in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.834370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{1.834370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=1.792161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.257304in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.257304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612941in}{2.257304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364868in, y=2.215095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217490in,y=1.435709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.042546in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{1.597907in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{1.605625in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.621159in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.628973in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.636819in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.644695in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.660536in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.668500in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.692556in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.749543in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.766008in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.774263in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.790802in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.807264in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.795762in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.779222in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.770959in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{1.762710in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{1.729883in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{1.721726in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{1.697396in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{1.689335in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.665311in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{1.633677in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{1.625843in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{1.610272in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{1.579521in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{1.571918in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{1.564350in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{1.541858in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{1.534433in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{1.527045in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{1.505102in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{1.497863in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.462244in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{1.420795in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{1.414026in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{1.393961in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{1.387353in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.380786in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{1.361328in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{1.354923in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{1.342236in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{1.305150in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.299112in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{1.281239in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{1.218799in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{1.207962in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{1.181554in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{1.171261in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{1.166172in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.146194in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{1.085347in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{1.059293in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{1.046727in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{1.034463in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{1.018571in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{1.010818in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{0.995691in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{0.991987in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{0.988314in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{0.977477in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{0.949879in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{0.933558in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{0.917920in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{0.914872in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{0.905886in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{0.897130in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{0.894261in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{0.883034in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.872193in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{0.869542in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.849151in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{0.844274in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{0.827872in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{0.810338in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{0.802031in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{0.794018in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{0.784398in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{0.782525in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{0.780670in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{0.778831in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{0.771639in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{0.769881in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{0.768139in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{0.766413in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{0.754759in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{0.753154in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{0.739345in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.736427in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{0.734988in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{0.730748in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{0.729361in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{0.721295in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{0.717425in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{0.714904in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{0.712427in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{0.711206in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{0.709996in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{0.708797in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{0.704109in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{0.700703in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{0.691029in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{0.690003in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{0.688986in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{0.687978in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{0.685009in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{0.684037in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{0.680237in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{0.679309in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{0.677477in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{0.674792in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{0.664757in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{0.663969in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{0.663189in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{0.660137in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{0.659391in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{0.657920in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{0.653663in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{0.650289in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{0.648982in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{0.645817in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{0.643386in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{0.642792in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{0.638781in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{0.636601in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{0.634499in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{0.633985in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{0.629564in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{0.626810in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{0.625925in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{0.621731in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{0.620937in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{0.618266in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{0.616459in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{0.616108in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{0.615414in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{0.615071in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{0.613732in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{0.612125in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.611502in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{0.610288in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{0.609992in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{0.609407in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{0.606899in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{0.606369in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{0.605848in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{0.605084in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{0.604341in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{0.603856in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{0.603380in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{0.602452in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{0.602226in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{0.600907in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{0.600694in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{0.600274in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{0.598282in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{0.598092in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{0.596989in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{0.596286in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{0.596114in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{0.595442in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{0.594793in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{0.594635in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{0.594477in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{0.594322in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{0.594014in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{0.593563in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{0.593124in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{0.592980in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{0.592838in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{0.592009in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{0.591611in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{0.591480in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{0.590846in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{0.590358in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{0.590239in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{0.589887in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{0.589212in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{0.589103in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{0.588995in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{0.588676in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{0.588366in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.587770in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{0.587578in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.587205in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{0.587114in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{0.586757in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{0.586583in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{0.586413in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{0.586328in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{0.586245in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{0.586080in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{0.585375in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{0.585152in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{0.585006in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{0.584793in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.584518in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{0.584252in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{0.584187in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.583996in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{0.583748in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{0.583688in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{0.583279in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{0.583057in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.583003in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{0.582585in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{0.582485in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{0.582436in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{0.582291in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{0.582150in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{0.582104in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{0.582058in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{0.581968in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{0.581923in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{0.581792in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{0.581622in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{0.581539in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{0.581379in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{0.581223in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{0.581186in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{0.581111in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{0.581074in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{0.580930in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{0.580859in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{0.580756in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{0.580723in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{0.580689in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{0.580656in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{0.580623in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{0.580591in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{0.580526in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{0.580402in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{0.580371in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{0.580341in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{0.580311in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{0.580165in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{0.580108in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{0.580080in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{0.580025in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{0.579998in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{0.579918in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{0.579892in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{0.579840in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{0.579740in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{0.579691in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{0.579667in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{0.579596in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{0.579504in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{0.579437in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{0.579415in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{0.579351in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{0.579330in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{0.579207in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{0.579091in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{0.579036in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{0.579017in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{0.578999in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{0.578844in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{0.578811in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{0.578795in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{0.578701in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{0.578627in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{0.578598in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{0.578569in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{0.578474in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{0.578397in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{0.578336in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{0.578201in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{0.578180in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{0.578139in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{0.578119in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.578099in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{0.577988in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{0.577971in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{0.577954in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{0.577929in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{0.577905in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{0.577851in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{0.577836in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{0.577822in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{0.577815in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{0.577800in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{0.577794in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{0.577773in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{0.577734in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{0.577715in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{0.577709in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{0.577691in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{0.577685in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{0.577679in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{0.577667in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{0.577639in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{0.577577in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{0.577572in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{0.577557in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{0.577552in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{0.577508in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{0.577499in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{0.577475in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{0.577471in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{0.577463in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{0.577459in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{0.577444in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{0.577437in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{0.577430in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{0.577426in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{0.577412in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{0.577409in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{0.577402in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{0.577396in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{0.577389in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{0.577380in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{0.577377in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.577374in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{0.577365in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{0.577362in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{0.577359in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{0.577342in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.577326in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{0.577313in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{0.577306in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{0.577304in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{0.577301in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{0.577297in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{0.577281in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{0.577272in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{0.577268in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.182184in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.182184in}}%
\pgfpathlineto{\pgfqpoint{3.179216in}{2.182186in}}%
\pgfpathlineto{\pgfqpoint{3.176645in}{2.182188in}}%
\pgfpathlineto{\pgfqpoint{3.174074in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{2.182192in}}%
\pgfpathlineto{\pgfqpoint{3.168931in}{2.182194in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{3.163788in}{2.182198in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{2.182200in}}%
\pgfpathlineto{\pgfqpoint{3.158645in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{3.156074in}{2.182205in}}%
\pgfpathlineto{\pgfqpoint{3.153502in}{2.182207in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{2.182209in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{2.182211in}}%
\pgfpathlineto{\pgfqpoint{3.145788in}{2.182214in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{2.182216in}}%
\pgfpathlineto{\pgfqpoint{3.140645in}{2.182218in}}%
\pgfpathlineto{\pgfqpoint{3.138074in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{2.182223in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{2.182225in}}%
\pgfpathlineto{\pgfqpoint{3.130359in}{2.182228in}}%
\pgfpathlineto{\pgfqpoint{3.127788in}{2.182230in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{2.182232in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{3.120074in}{2.182237in}}%
\pgfpathlineto{\pgfqpoint{3.117502in}{2.182240in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.182242in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{2.182245in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{2.182247in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{2.182250in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{2.182253in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{2.182255in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{3.094360in}{2.182263in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{2.182266in}}%
\pgfpathlineto{\pgfqpoint{3.089217in}{2.182269in}}%
\pgfpathlineto{\pgfqpoint{3.086645in}{2.182272in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{2.182275in}}%
\pgfpathlineto{\pgfqpoint{3.081503in}{2.182277in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{2.182280in}}%
\pgfpathlineto{\pgfqpoint{3.076360in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{2.182286in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{2.182289in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{2.182292in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{2.182295in}}%
\pgfpathlineto{\pgfqpoint{3.063503in}{2.182298in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{2.182301in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{2.182304in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{2.182310in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{2.182314in}}%
\pgfpathlineto{\pgfqpoint{3.048074in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{3.045503in}{2.182320in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.182323in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{2.182327in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{2.182330in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{2.182333in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{2.182337in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{3.027503in}{2.182344in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{2.182347in}}%
\pgfpathlineto{\pgfqpoint{3.022360in}{2.182351in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{2.182354in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{2.182361in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{2.182365in}}%
\pgfpathlineto{\pgfqpoint{3.009503in}{2.182369in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{2.182373in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{2.182384in}}%
\pgfpathlineto{\pgfqpoint{2.996646in}{2.182388in}}%
\pgfpathlineto{\pgfqpoint{2.994074in}{2.182392in}}%
\pgfpathlineto{\pgfqpoint{2.991503in}{2.182396in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{2.182400in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{2.983789in}{2.182408in}}%
\pgfpathlineto{\pgfqpoint{2.981217in}{2.182412in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{2.182420in}}%
\pgfpathlineto{\pgfqpoint{2.973503in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{2.968360in}{2.182433in}}%
\pgfpathlineto{\pgfqpoint{2.965789in}{2.182437in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{2.182442in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{2.182446in}}%
\pgfpathlineto{\pgfqpoint{2.958074in}{2.182450in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{2.182455in}}%
\pgfpathlineto{\pgfqpoint{2.952932in}{2.182459in}}%
\pgfpathlineto{\pgfqpoint{2.950360in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{2.182469in}}%
\pgfpathlineto{\pgfqpoint{2.945217in}{2.182473in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{2.937503in}{2.182487in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{2.182492in}}%
\pgfpathlineto{\pgfqpoint{2.932360in}{2.182497in}}%
\pgfpathlineto{\pgfqpoint{2.929789in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{2.182507in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{2.182517in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{2.182522in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{2.182527in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{2.911789in}{2.182538in}}%
\pgfpathlineto{\pgfqpoint{2.909218in}{2.182543in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.182548in}}%
\pgfpathlineto{\pgfqpoint{2.904075in}{2.182554in}}%
\pgfpathlineto{\pgfqpoint{2.901503in}{2.182559in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{2.182570in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{2.182576in}}%
\pgfpathlineto{\pgfqpoint{2.891218in}{2.182582in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{2.182587in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{2.182593in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{2.182599in}}%
\pgfpathlineto{\pgfqpoint{2.880932in}{2.182605in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{2.870646in}{2.182629in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{2.182641in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{2.182647in}}%
\pgfpathlineto{\pgfqpoint{2.860361in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{2.182666in}}%
\pgfpathlineto{\pgfqpoint{2.852646in}{2.182673in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{2.182679in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{2.182686in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.182693in}}%
\pgfpathlineto{\pgfqpoint{2.842361in}{2.182699in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{2.182706in}}%
\pgfpathlineto{\pgfqpoint{2.837218in}{2.182713in}}%
\pgfpathlineto{\pgfqpoint{2.834646in}{2.182720in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{2.182727in}}%
\pgfpathlineto{\pgfqpoint{2.829504in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{2.182741in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{2.182748in}}%
\pgfpathlineto{\pgfqpoint{2.821789in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.819218in}{2.182763in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{2.182770in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{2.182785in}}%
\pgfpathlineto{\pgfqpoint{2.808932in}{2.182793in}}%
\pgfpathlineto{\pgfqpoint{2.806361in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{2.182808in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{2.798647in}{2.182824in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{2.182840in}}%
\pgfpathlineto{\pgfqpoint{2.790932in}{2.182848in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.182856in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{2.182864in}}%
\pgfpathlineto{\pgfqpoint{2.783218in}{2.182872in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{2.182881in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{2.182889in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{2.182898in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{2.182906in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{2.182915in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.182924in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{2.182951in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{2.182960in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{2.182969in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{2.182978in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{2.182988in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{2.183007in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{2.183016in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{2.183036in}}%
\pgfpathlineto{\pgfqpoint{2.734361in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{2.183055in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{2.183065in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{2.183076in}}%
\pgfpathlineto{\pgfqpoint{2.724075in}{2.183086in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{2.183096in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{2.183107in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{2.713790in}{2.183128in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{2.183139in}}%
\pgfpathlineto{\pgfqpoint{2.708647in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{2.183160in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{2.183171in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{2.183182in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{2.183194in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{2.183216in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{2.183239in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{2.682933in}{2.183263in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{2.183275in}}%
\pgfpathlineto{\pgfqpoint{2.677790in}{2.183287in}}%
\pgfpathlineto{\pgfqpoint{2.675218in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{2.672647in}{2.183311in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{2.183324in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{2.183336in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{2.183349in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.183362in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{2.183375in}}%
\pgfpathlineto{\pgfqpoint{2.657219in}{2.183388in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{2.183401in}}%
\pgfpathlineto{\pgfqpoint{2.652076in}{2.183414in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{2.183427in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{2.183441in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{2.183454in}}%
\pgfpathlineto{\pgfqpoint{2.641790in}{2.183468in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{2.183482in}}%
\pgfpathlineto{\pgfqpoint{2.636647in}{2.183496in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{2.183510in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{2.628933in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{2.183553in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{2.183567in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{2.183582in}}%
\pgfpathlineto{\pgfqpoint{2.618647in}{2.183597in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{2.183627in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{2.608362in}{2.183657in}}%
\pgfpathlineto{\pgfqpoint{2.605790in}{2.183673in}}%
\pgfpathlineto{\pgfqpoint{2.603219in}{2.183689in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{2.598076in}{2.183720in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{2.183736in}}%
\pgfpathlineto{\pgfqpoint{2.592933in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{2.183769in}}%
\pgfpathlineto{\pgfqpoint{2.587790in}{2.183786in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{2.582647in}{2.183819in}}%
\pgfpathlineto{\pgfqpoint{2.580076in}{2.183836in}}%
\pgfpathlineto{\pgfqpoint{2.577505in}{2.183853in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{2.183870in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{2.183888in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{2.183941in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{2.183959in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{2.183977in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{2.183996in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{2.184014in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.184033in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{2.184052in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.184071in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{2.184090in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.184110in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{2.184129in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{2.184149in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{2.184169in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{2.184189in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{2.526076in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.523505in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{2.520933in}{2.184272in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.184293in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{2.184314in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{2.184379in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{2.184401in}}%
\pgfpathlineto{\pgfqpoint{2.502933in}{2.184423in}}%
\pgfpathlineto{\pgfqpoint{2.500362in}{2.184445in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{2.184491in}}%
\pgfpathlineto{\pgfqpoint{2.492648in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{2.482362in}{2.184608in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{2.184632in}}%
\pgfpathlineto{\pgfqpoint{2.477219in}{2.184656in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{2.184680in}}%
\pgfpathlineto{\pgfqpoint{2.472076in}{2.184705in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{2.184730in}}%
\pgfpathlineto{\pgfqpoint{2.466934in}{2.184755in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{2.184806in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{2.184858in}}%
\pgfpathlineto{\pgfqpoint{2.454076in}{2.184884in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{2.184911in}}%
\pgfpathlineto{\pgfqpoint{2.448934in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{2.184964in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{2.184992in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{2.185019in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{2.185047in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{2.185075in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{2.185103in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.185160in}}%
\pgfpathlineto{\pgfqpoint{2.425791in}{2.185189in}}%
\pgfpathlineto{\pgfqpoint{2.423219in}{2.185218in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{2.185247in}}%
\pgfpathlineto{\pgfqpoint{2.418077in}{2.185277in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{2.185307in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{2.185337in}}%
\pgfpathlineto{\pgfqpoint{2.410362in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.185399in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{2.185430in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.185461in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{2.185493in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{2.185557in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{2.185589in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{2.185622in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{2.185655in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{2.382077in}{2.185722in}}%
\pgfpathlineto{\pgfqpoint{2.379505in}{2.185755in}}%
\pgfpathlineto{\pgfqpoint{2.376934in}{2.185790in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{2.185824in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{2.185859in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{2.185894in}}%
\pgfpathlineto{\pgfqpoint{2.366648in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{2.364077in}{2.185965in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{2.186001in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{2.186111in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{2.186148in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{2.186224in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{2.186262in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{2.186301in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{2.335791in}{2.186379in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{2.330648in}{2.186458in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{2.186499in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{2.186539in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{2.186580in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{2.186622in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{2.186663in}}%
\pgfpathlineto{\pgfqpoint{2.315220in}{2.186706in}}%
\pgfpathlineto{\pgfqpoint{2.312648in}{2.186748in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{2.186791in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{2.186878in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{2.186922in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{2.187011in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{2.187056in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{2.187101in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{2.187147in}}%
\pgfpathlineto{\pgfqpoint{2.286934in}{2.187193in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{2.187240in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{2.187287in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{2.187334in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{2.187382in}}%
\pgfpathlineto{\pgfqpoint{2.274077in}{2.187431in}}%
\pgfpathlineto{\pgfqpoint{2.271506in}{2.187479in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{2.187528in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{2.187578in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{2.187678in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{2.187729in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{2.187832in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{2.187884in}}%
\pgfpathlineto{\pgfqpoint{2.248363in}{2.187937in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{2.187990in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{2.188043in}}%
\pgfpathlineto{\pgfqpoint{2.240649in}{2.188097in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{2.188207in}}%
\pgfpathlineto{\pgfqpoint{2.232934in}{2.188262in}}%
\pgfpathlineto{\pgfqpoint{2.230363in}{2.188318in}}%
\pgfpathlineto{\pgfqpoint{2.227792in}{2.188374in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{2.188431in}}%
\pgfpathlineto{\pgfqpoint{2.222649in}{2.188488in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{2.217506in}{2.188604in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{2.188663in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{2.188722in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{2.188782in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{2.188842in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{2.188964in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{2.189026in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{2.189151in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{2.189214in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{2.189278in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{2.189408in}}%
\pgfpathlineto{\pgfqpoint{2.181506in}{2.189473in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{2.189539in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{2.189606in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{2.189673in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{2.189741in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{2.189809in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{2.189878in}}%
\pgfpathlineto{\pgfqpoint{2.163506in}{2.189947in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{2.190017in}}%
\pgfpathlineto{\pgfqpoint{2.158363in}{2.190088in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{2.190159in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{2.150649in}{2.190303in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{2.190376in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{2.190450in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{2.190599in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{2.190751in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{2.190827in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{2.190905in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{2.190983in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{2.191062in}}%
\pgfpathlineto{\pgfqpoint{2.122363in}{2.191141in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{2.117221in}{2.191301in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{2.109506in}{2.191547in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{2.191631in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{2.191715in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{2.191799in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{2.094078in}{2.192058in}}%
\pgfpathlineto{\pgfqpoint{2.091506in}{2.192145in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{2.192233in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{2.192412in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{2.192503in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{2.192594in}}%
\pgfpathlineto{\pgfqpoint{2.076078in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{2.070935in}{2.192872in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{2.193061in}}%
\pgfpathlineto{\pgfqpoint{2.063221in}{2.193156in}}%
\pgfpathlineto{\pgfqpoint{2.060649in}{2.193253in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{2.055507in}{2.193448in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{2.193547in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{2.193848in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{2.194053in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{2.194157in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{2.194261in}}%
\pgfpathlineto{\pgfqpoint{2.032364in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.194580in}}%
\pgfpathlineto{\pgfqpoint{2.024650in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{2.022078in}{2.194797in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{2.195017in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{2.195128in}}%
\pgfpathlineto{\pgfqpoint{2.011792in}{2.195241in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{2.195468in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{2.195934in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.196052in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{2.196172in}}%
\pgfpathlineto{\pgfqpoint{1.988650in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{2.196536in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{2.196660in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{2.196784in}}%
\pgfpathlineto{\pgfqpoint{1.975793in}{2.196910in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{2.197036in}}%
\pgfpathlineto{\pgfqpoint{1.970650in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{2.197292in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{2.197421in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{2.197551in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{2.197815in}}%
\pgfpathlineto{\pgfqpoint{1.955221in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{2.198218in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{2.198355in}}%
\pgfpathlineto{\pgfqpoint{1.944936in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{2.198631in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{2.198771in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{2.198911in}}%
\pgfpathlineto{\pgfqpoint{1.934650in}{2.199053in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{2.199196in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{2.199631in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{2.199779in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{2.199927in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{2.200077in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{2.200227in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{2.200379in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.906364in}{2.200686in}}%
\pgfpathlineto{\pgfqpoint{1.903793in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{2.200998in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{2.201156in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{1.893507in}{2.201475in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{2.201636in}}%
\pgfpathlineto{\pgfqpoint{1.888364in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{2.202127in}}%
\pgfpathlineto{\pgfqpoint{1.880650in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{2.202460in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{2.202629in}}%
\pgfpathlineto{\pgfqpoint{1.872936in}{2.202799in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{2.202970in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{2.203316in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{2.203491in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{2.203667in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{2.203844in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{2.204567in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{2.204751in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{2.204936in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{2.205123in}}%
\pgfpathlineto{\pgfqpoint{1.836936in}{2.205311in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{2.205500in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{1.829222in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{2.206076in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{2.206271in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{2.206467in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{2.206665in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{2.206864in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{2.207266in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{2.207469in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{2.207674in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{2.207880in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{2.208088in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{2.208297in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{2.208719in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{2.208932in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{2.209147in}}%
\pgfpathlineto{\pgfqpoint{1.785508in}{2.209364in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{2.209581in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{2.209801in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{2.210244in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{1.770079in}{2.210693in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{2.210920in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{2.211148in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{2.211378in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{2.211610in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{2.211843in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{2.212077in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{2.212314in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{2.212551in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{2.212791in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{2.213274in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{2.213518in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{2.213764in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.214011in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{2.214260in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{2.214511in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{2.214763in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{2.215017in}}%
\pgfpathlineto{\pgfqpoint{1.721222in}{2.215272in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{2.215529in}}%
\pgfpathlineto{\pgfqpoint{1.716079in}{2.215788in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{2.216048in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{2.216310in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{2.216574in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{2.216839in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{2.217917in}}%
\pgfpathlineto{\pgfqpoint{1.692937in}{2.218191in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{2.218466in}}%
\pgfpathlineto{\pgfqpoint{1.687794in}{2.218743in}}%
\pgfpathlineto{\pgfqpoint{1.685222in}{2.219022in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{1.677508in}{2.219869in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{2.220154in}}%
\pgfpathlineto{\pgfqpoint{1.672365in}{2.220442in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{2.220731in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{2.221021in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{2.221314in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{2.221608in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.221904in}}%
\pgfpathlineto{\pgfqpoint{1.656937in}{2.222202in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{2.222501in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{2.222802in}}%
\pgfpathlineto{\pgfqpoint{1.649222in}{2.223105in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{2.223410in}}%
\pgfpathlineto{\pgfqpoint{1.644080in}{2.223716in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{2.224024in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{2.224334in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{2.224959in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{2.225274in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{2.225591in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{2.225910in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.226230in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.226876in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{2.227202in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.227529in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{2.227859in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.228190in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{2.228857in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{2.229193in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{2.229531in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.229870in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{2.230212in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{2.230555in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.231246in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.231594in}}%
\pgfpathlineto{\pgfqpoint{1.579794in}{2.231944in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{2.232296in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{2.232650in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.233005in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{2.233362in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{2.234080in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{2.234442in}}%
\pgfpathlineto{\pgfqpoint{1.559223in}{2.234806in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.235538in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{2.235907in}}%
\pgfpathlineto{\pgfqpoint{1.548937in}{2.236277in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.236649in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.237023in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{2.237398in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{2.237775in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{2.238153in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.238534in}}%
\pgfpathlineto{\pgfqpoint{1.530937in}{2.238915in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{2.239299in}}%
\pgfpathlineto{\pgfqpoint{1.525794in}{2.239683in}}%
\pgfpathlineto{\pgfqpoint{1.523223in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{2.240847in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{2.241238in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{2.241631in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{2.242025in}}%
\pgfpathlineto{\pgfqpoint{1.507794in}{2.242420in}}%
\pgfpathlineto{\pgfqpoint{1.505223in}{2.242817in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.243216in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{2.244017in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{2.244420in}}%
\pgfpathlineto{\pgfqpoint{1.492366in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{2.245229in}}%
\pgfpathlineto{\pgfqpoint{1.487223in}{2.245636in}}%
\pgfpathlineto{\pgfqpoint{1.484652in}{2.246045in}}%
\pgfpathlineto{\pgfqpoint{1.482080in}{2.246454in}}%
\pgfpathlineto{\pgfqpoint{1.479509in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{2.247277in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{2.247691in}}%
\pgfpathlineto{\pgfqpoint{1.471795in}{2.248105in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{2.248521in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{2.248938in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{2.249357in}}%
\pgfpathlineto{\pgfqpoint{1.461509in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{2.250197in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{2.250618in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{2.251465in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.252316in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{2.252742in}}%
\pgfpathlineto{\pgfqpoint{1.440938in}{2.253170in}}%
\pgfpathlineto{\pgfqpoint{1.438366in}{2.253599in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{2.254029in}}%
\pgfpathlineto{\pgfqpoint{1.433223in}{2.254459in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{2.254890in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{1.425509in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{1.422938in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{1.420366in}{2.256623in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{2.257058in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{2.257494in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{2.257930in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{2.258804in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.259242in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.259680in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.260558in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{2.260997in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.261437in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.386938in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{2.262756in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{2.263197in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.264077in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.264517in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{2.264958in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{1.366366in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{2.266277in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{2.266716in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{2.267155in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{2.267593in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.268031in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{2.268905in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{2.269341in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.269777in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.270211in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{2.270645in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.271078in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{1.330367in}{2.271940in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{2.272370in}}%
\pgfpathlineto{\pgfqpoint{1.325224in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{2.273226in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.274076in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.274499in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{2.274920in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{2.275340in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{2.275758in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{2.276174in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{2.277001in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{2.277411in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{2.277819in}}%
\pgfpathlineto{\pgfqpoint{1.291795in}{2.278225in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{2.278628in}}%
\pgfpathlineto{\pgfqpoint{1.286653in}{2.279029in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{2.279428in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.280608in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{2.281380in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{2.282140in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{2.282515in}}%
\pgfpathlineto{\pgfqpoint{1.260938in}{2.282886in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.283254in}}%
\pgfpathlineto{\pgfqpoint{1.255795in}{2.283619in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.283979in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{2.284336in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{2.284689in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{2.285037in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{2.285382in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.285722in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{2.286057in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{2.286388in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{2.286715in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{2.287036in}}%
\pgfpathlineto{\pgfqpoint{1.227510in}{2.287352in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.287664in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{2.287970in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{2.288270in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{2.288565in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.288855in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{2.289138in}}%
\pgfpathlineto{\pgfqpoint{1.209510in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{2.289688in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{2.289953in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.290212in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.290464in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{2.290709in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{2.290948in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{2.291180in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{2.291404in}}%
\pgfpathlineto{\pgfqpoint{1.186367in}{2.291621in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.291830in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.292032in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{2.292226in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{2.292411in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{2.292589in}}%
\pgfpathlineto{\pgfqpoint{1.170939in}{2.292758in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{2.293070in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{2.293212in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{2.293346in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.293584in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{2.293688in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{2.293783in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{2.293868in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{2.293942in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.294005in}}%
\pgfpathlineto{\pgfqpoint{1.140082in}{2.294058in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{2.294099in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{1.132367in}{2.294148in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{2.294151in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{2.294134in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{2.294104in}}%
\pgfpathlineto{\pgfqpoint{1.119510in}{2.294062in}}%
\pgfpathlineto{\pgfqpoint{1.116939in}{2.294007in}}%
\pgfpathlineto{\pgfqpoint{1.114367in}{2.293939in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{2.293858in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{2.293763in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{2.293654in}}%
\pgfpathlineto{\pgfqpoint{1.104082in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.293393in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{2.293241in}}%
\pgfpathlineto{\pgfqpoint{1.096368in}{2.293074in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.292892in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{2.292695in}}%
\pgfpathlineto{\pgfqpoint{1.088653in}{2.292481in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{2.292252in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.292006in}}%
\pgfpathlineto{\pgfqpoint{1.080939in}{2.291744in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.291465in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{2.291168in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{2.290523in}}%
\pgfpathlineto{\pgfqpoint{1.068082in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{2.289805in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{2.289013in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{2.288588in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{2.288143in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{2.287679in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{2.287194in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{2.286688in}}%
\pgfpathlineto{\pgfqpoint{1.044939in}{2.286162in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{2.285614in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{2.285044in}}%
\pgfpathlineto{\pgfqpoint{1.037225in}{2.284452in}}%
\pgfpathlineto{\pgfqpoint{1.034653in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{2.283202in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{2.281859in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{2.281151in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{2.280420in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{2.279664in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{2.278077in}}%
\pgfpathlineto{\pgfqpoint{1.011511in}{2.277245in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{2.276387in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{2.275502in}}%
\pgfpathlineto{\pgfqpoint{1.003796in}{2.274590in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{2.272684in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{2.271689in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{2.270666in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{2.269613in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{2.268531in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{2.267419in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.266276in}}%
\pgfpathlineto{\pgfqpoint{0.980654in}{2.265103in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{2.263898in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.262662in}}%
\pgfpathlineto{\pgfqpoint{0.972939in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{2.260093in}}%
\pgfpathlineto{\pgfqpoint{0.967797in}{2.258759in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{2.257391in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{2.255989in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{2.254553in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.253081in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{2.251575in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{0.947225in}{2.246836in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{2.245182in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{2.243490in}}%
\pgfpathlineto{\pgfqpoint{0.939511in}{2.241759in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{2.239990in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{0.931797in}{2.236331in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.234440in}}%
\pgfpathlineto{\pgfqpoint{0.926654in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{0.921511in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{0.918940in}{2.226461in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{2.224359in}}%
\pgfpathlineto{\pgfqpoint{0.913797in}{2.222213in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{0.908654in}{2.217786in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{2.215504in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{2.213176in}}%
\pgfpathlineto{\pgfqpoint{0.900940in}{2.210800in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{2.208378in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.205906in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{2.203386in}}%
\pgfpathlineto{\pgfqpoint{0.890654in}{2.200817in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{2.198198in}}%
\pgfpathlineto{\pgfqpoint{0.885511in}{2.195527in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.192806in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{2.190033in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{2.184327in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.181394in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{2.178406in}}%
\pgfpathlineto{\pgfqpoint{0.867511in}{2.175363in}}%
\pgfpathlineto{\pgfqpoint{0.864940in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{2.165896in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.162626in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.155908in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{2.152460in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{2.148951in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.141748in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{2.138053in}}%
\pgfpathlineto{\pgfqpoint{0.836654in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{0.834083in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{0.831511in}{2.126583in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{2.122629in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.118609in}}%
\pgfpathlineto{\pgfqpoint{0.823797in}{2.114522in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.110366in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.106143in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.101849in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{2.097486in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{2.088546in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{2.083968in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{2.079316in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{0.798083in}{2.069791in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{2.064915in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{2.059963in}}%
\pgfpathlineto{\pgfqpoint{0.790369in}{2.054934in}}%
\pgfpathlineto{\pgfqpoint{0.787797in}{2.049827in}}%
\pgfpathlineto{\pgfqpoint{0.785226in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.039377in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.034032in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{2.023099in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{2.017509in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{2.011835in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{2.006078in}}%
\pgfpathlineto{\pgfqpoint{0.764655in}{2.000235in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{1.988292in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{1.982190in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.969721in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{1.963352in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.956893in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{1.950343in}}%
\pgfpathlineto{\pgfqpoint{0.741512in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.923215in}}%
\pgfpathlineto{\pgfqpoint{0.731226in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{1.909084in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{0.720940in}{1.887165in}}%
\pgfpathlineto{\pgfqpoint{0.718369in}{1.879663in}}%
\pgfpathlineto{\pgfqpoint{0.715798in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.856571in}}%
\pgfpathlineto{\pgfqpoint{0.708083in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{0.705512in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{0.702941in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{0.700369in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{0.697798in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{0.687512in}{1.853426in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.861259in}}%
\pgfpathlineto{\pgfqpoint{0.682369in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{0.679798in}{1.876635in}}%
\pgfpathlineto{\pgfqpoint{0.677226in}{1.884176in}}%
\pgfpathlineto{\pgfqpoint{0.674655in}{1.891619in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{0.666941in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{0.661798in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{1.934246in}}%
\pgfpathlineto{\pgfqpoint{0.656655in}{1.941018in}}%
\pgfpathlineto{\pgfqpoint{0.654084in}{1.947697in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.954284in}}%
\pgfpathlineto{\pgfqpoint{0.648941in}{1.960780in}}%
\pgfpathlineto{\pgfqpoint{0.646369in}{1.967184in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{0.641226in}{1.979725in}}%
\pgfpathlineto{\pgfqpoint{0.638655in}{1.985862in}}%
\pgfpathlineto{\pgfqpoint{0.636084in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{0.633512in}{1.997874in}}%
\pgfpathlineto{\pgfqpoint{0.630941in}{2.003751in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{2.009542in}}%
\pgfpathlineto{\pgfqpoint{0.625798in}{2.015249in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{2.020873in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{0.618084in}{2.031872in}}%
\pgfpathlineto{\pgfqpoint{0.615512in}{2.037249in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.042546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698569in}{1.818409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.797430in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.809097in}}%
\pgfpathlineto{\pgfqpoint{0.669512in}{1.815599in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{1.818281in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.817662in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{1.813767in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{1.806174in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{1.793504in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{1.775116in}}%
\pgfpathlineto{\pgfqpoint{0.875226in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{1.122082in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{1.562142in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{1.510966in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{1.489352in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{1.470166in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.414037in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.404322in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{1.390002in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{1.385235in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{1.381952in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.379723in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.379723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612941in}{0.491418in}}{\pgfqpoint{2.568847in}{1.888582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{1.379513in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{1.379513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{0.491418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612941in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/inductor_current_awesome.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.714271in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714271in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714271in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119942in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119942in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119942in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525613in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525613in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525613in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931285in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931285in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336956in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336956in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336956in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742627in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742627in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742627in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148299in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148299in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148299in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.221562in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\,/\,\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.568304in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.568304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.568304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.526094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.821580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.821580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.779371in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.074856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.074856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344496in,y=1.032647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.328132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.328132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.285923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.581409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.581409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.539199in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.834685in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.834685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.834685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=1.792476in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.087961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.087961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=2.045752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.341237in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.341237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.341237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=2.299028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229912in,y=1.430935in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle i_{\mathrm{abc}}\,/\,\mathrm{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{2.211207in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{2.278065in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{2.293721in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{2.175276in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{2.023412in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{1.866548in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.885840in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{1.989123in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{2.014146in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{2.030675in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{2.007347in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{2.005807in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{2.002830in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{1.923285in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{1.914997in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{1.900548in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.885452in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{1.879355in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{1.869704in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.863328in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.853175in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.829237in}}%
\pgfpathlineto{\pgfqpoint{1.144282in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{1.168623in}{1.793103in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.781567in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.762404in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.754929in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{1.233530in}{1.714952in}}%
\pgfpathlineto{\pgfqpoint{1.241643in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.681418in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{1.673353in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.638498in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.630170in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.594448in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.549374in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.526478in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{1.503388in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{1.480128in}}%
\pgfpathlineto{\pgfqpoint{1.412025in}{1.471289in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{1.436366in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.424259in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{1.409567in}}%
\pgfpathlineto{\pgfqpoint{1.460706in}{1.400615in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{1.361960in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{1.352967in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.338117in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.314354in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{1.305469in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{1.266946in}}%
\pgfpathlineto{\pgfqpoint{1.558067in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{1.243150in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{1.234235in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{1.196011in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{1.187309in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{1.164112in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.072487in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{1.050232in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{0.992974in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.985069in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{0.943276in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{0.910275in}}%
\pgfpathlineto{\pgfqpoint{1.817697in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{0.845601in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{0.834056in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{0.827407in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{0.816180in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{0.798835in}}%
\pgfpathlineto{\pgfqpoint{1.915058in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{0.782017in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{0.775991in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{0.765728in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{0.759908in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{0.720255in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{0.706232in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{0.675567in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{0.626065in}}%
\pgfpathlineto{\pgfqpoint{2.126007in}{0.622889in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{0.614409in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{0.582468in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.579538in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{0.574815in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{0.572077in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{0.568190in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.575445in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{0.580924in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{0.659833in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{2.596586in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{0.678859in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{0.683722in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{0.696583in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{0.718748in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{0.724340in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.733287in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{0.754310in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{0.763954in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{0.786427in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{0.814252in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{0.832064in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{0.857421in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{0.876318in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{2.839988in}{0.915455in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{0.935635in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{2.872442in}{0.956196in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{0.990393in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{2.921123in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{2.937350in}{1.041978in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{1.055760in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{2.961690in}{1.078199in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.100811in}}%
\pgfpathlineto{\pgfqpoint{2.986030in}{1.109431in}}%
\pgfpathlineto{\pgfqpoint{2.994143in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{3.034711in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{3.083391in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{3.091505in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{1.272925in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{1.311569in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.335348in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.344242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.199690in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{0.900879in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.330420in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{1.006354in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{1.022581in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{1.446733in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.455500in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{1.501611in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{1.547642in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{1.144282in}{1.584402in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{1.592718in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{1.606640in}}%
\pgfpathlineto{\pgfqpoint{1.168623in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.628632in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.650363in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{1.679652in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.692875in}}%
\pgfpathlineto{\pgfqpoint{1.233530in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{1.241643in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.721169in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.733944in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{1.741393in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.753965in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.761303in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.792721in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{1.799648in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.836037in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.847149in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.853515in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{1.412025in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.912549in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{1.918067in}}%
\pgfpathlineto{\pgfqpoint{1.436366in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.932792in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{1.941837in}}%
\pgfpathlineto{\pgfqpoint{1.460706in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{1.968800in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{1.973404in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.993142in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.004298in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{2.014813in}}%
\pgfpathlineto{\pgfqpoint{1.558067in}{2.018417in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{2.033946in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{2.036999in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{2.045179in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{2.052654in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{2.057198in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{2.059427in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{2.065606in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{2.075652in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{2.082706in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{2.087727in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{2.086910in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{2.082622in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{2.077728in}}%
\pgfpathlineto{\pgfqpoint{1.915058in}{2.062724in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{2.032672in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{2.017503in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{2.013458in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{2.007108in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{2.002826in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{1.996060in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.991527in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.984367in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{1.979622in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.972076in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{1.959164in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{1.945582in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{1.940110in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{2.126007in}{1.925682in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.916582in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{1.895234in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.879209in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.851995in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.845261in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.834401in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.816388in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.809372in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.797930in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{1.790745in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{1.779002in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.752096in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.739798in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{1.732134in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.698984in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{1.691053in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.678023in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.656569in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.648450in}}%
\pgfpathlineto{\pgfqpoint{2.377523in}{1.635013in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.613038in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.604591in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{1.582246in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.568280in}}%
\pgfpathlineto{\pgfqpoint{2.434317in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{2.450544in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.513949in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{2.499224in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.452872in}}%
\pgfpathlineto{\pgfqpoint{2.515451in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{2.531678in}{1.420413in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.405714in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{1.372974in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.334312in}}%
\pgfpathlineto{\pgfqpoint{2.596586in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{1.254273in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{1.230535in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{1.183715in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{1.160564in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{1.114399in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{1.011304in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{1.003293in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{2.839988in}{0.981933in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{0.968662in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{2.872442in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{0.899942in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{0.887739in}}%
\pgfpathlineto{\pgfqpoint{2.921123in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{0.868624in}}%
\pgfpathlineto{\pgfqpoint{2.937350in}{0.861615in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{2.961690in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{0.824832in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{2.986030in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{2.994143in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{0.790236in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{0.763488in}}%
\pgfpathlineto{\pgfqpoint{3.034711in}{0.757698in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.083391in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{3.091505in}{0.704339in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{0.662183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{0.923514in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{0.933096in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{0.792055in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{0.900879in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{0.734512in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.707102in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.702118in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{1.006354in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{1.022581in}{0.639003in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{0.628870in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{0.611131in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{0.605933in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{0.598729in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{0.596462in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{0.592208in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{0.580249in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{0.573394in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{0.580356in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{0.596175in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{0.664958in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.676901in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{0.681733in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{0.689452in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{0.694505in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{0.702638in}}%
\pgfpathlineto{\pgfqpoint{1.558067in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{0.722078in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{0.767631in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.794263in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{1.671655in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{0.836258in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{0.873466in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{0.885339in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{0.892769in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{1.817697in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.052585in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{1.083534in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{1.106201in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{1.120377in}}%
\pgfpathlineto{\pgfqpoint{1.915058in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.143376in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{1.189911in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{1.198775in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{1.260663in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{1.341020in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{1.379495in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.388378in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{2.126007in}{1.435826in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.450523in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.459266in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{1.482514in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{1.497033in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.543106in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.551707in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.610664in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{1.618837in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{1.632601in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{1.640676in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.675621in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{1.683445in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.696627in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.704305in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.717265in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{1.724793in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.737521in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{1.745156in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.757529in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{2.377523in}{1.776879in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.783952in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.795914in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{1.814503in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{1.821228in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{2.434317in}{1.839088in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{1.850123in}}%
\pgfpathlineto{\pgfqpoint{2.450544in}{1.856435in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.873273in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.883674in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.889584in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{2.499224in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.915064in}}%
\pgfpathlineto{\pgfqpoint{2.515451in}{1.920539in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.929901in}}%
\pgfpathlineto{\pgfqpoint{2.531678in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{1.962601in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{1.975417in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{2.596586in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{2.604699in}{1.994960in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{2.629039in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{2.016405in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{2.026220in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{2.029522in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{2.038311in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{2.046372in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{2.051279in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{2.053732in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{2.066477in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.070085in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{2.076280in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{2.080053in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{2.083107in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{2.085430in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.087840in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{2.086701in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{2.082199in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{2.077171in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{2.061864in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{3.091505in}{2.016124in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{2.012049in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{2.001331in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{1.994514in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{1.989953in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.982743in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.977971in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.977971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{2.087586in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{2.084589in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{2.078607in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{2.043055in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{2.025494in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{2.005186in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{1.982211in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.942951in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.652231in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.436366in}{1.447986in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.984965in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{0.902892in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{0.701356in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.582481in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{0.574797in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{0.568315in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{0.603999in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{0.619829in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{0.659751in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{0.683686in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.724297in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{1.272789in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.320331in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.320331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{0.969074in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.359801in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.636768in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{1.835949in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.973262in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.997148in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{2.018404in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{2.036945in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{2.052700in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{2.065607in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{2.075616in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{2.086795in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{2.087922in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{2.086065in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{2.073439in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{2.062722in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{2.049120in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{2.013489in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.150347in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.809295in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.669850in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.582360in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{1.046842in}}%
\pgfpathlineto{\pgfqpoint{2.864329in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{0.824989in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.674056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.813837in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.763498in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.718175in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.616048in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{0.570933in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{0.576369in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{0.584762in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.669507in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{0.751970in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{0.854744in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{1.083458in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.596832in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.683552in}}%
\pgfpathlineto{\pgfqpoint{2.377523in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.962505in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{1.998945in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{2.019967in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{2.053798in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.066473in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{2.076252in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{2.083097in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.086980in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{2.080770in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{2.072773in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{2.061856in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{2.048062in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.990010in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.990010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{3.192222in}{1.964939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{1.964939in}}{\pgfqpoint{3.214444in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{3.214444in}{2.302222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{2.324444in}}{\pgfqpoint{3.192222in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{2.056122in}{2.324444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{2.324444in}}{\pgfqpoint{2.033900in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.987162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{1.964939in}}{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.234470in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.234470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.195582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.071385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.032496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Setpoint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/inductor_current_bad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/webbah/anaconda3/envs/DW/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.714271in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714271in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714271in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119942in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119942in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119942in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525613in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525613in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525613in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931285in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931285in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336956in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336956in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336956in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742627in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742627in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742627in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148299in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148299in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148299in,y=0.384648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931285in,y=0.221562in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\,/\,\mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.568149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.568149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.525940in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.855755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{0.855755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285467in,y=0.813546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.143361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.143361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344496in,y=1.101152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.430968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.430968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.388758in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{1.718574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{1.718574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436318in,y=1.676365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.006180in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.006180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.006180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=1.963971in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.293786in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.293786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592569in}{2.293786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377290in,y=2.251577in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229912in,y=1.430935in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle i_{\mathrm{abc}}\,/\,\mathrm{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{1.637855in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{1.700182in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{1.765115in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.767128in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{1.635878in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{1.560998in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{1.555809in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{1.590729in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.591026in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{1.559358in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{1.555525in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.521744in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.499492in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.476790in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.452029in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.435625in}}%
\pgfpathlineto{\pgfqpoint{1.493160in}{1.428070in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.419235in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{1.411792in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{1.395674in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{1.387129in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{1.379957in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{1.371531in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.356415in}}%
\pgfpathlineto{\pgfqpoint{1.736562in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{1.322339in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{1.303745in}}%
\pgfpathlineto{\pgfqpoint{1.931285in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.277305in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.257492in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{2.531678in}{1.274914in}}%
\pgfpathlineto{\pgfqpoint{2.693947in}{1.306120in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.335430in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.372640in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.411888in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{1.428322in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.444664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{1.286869in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{1.283219in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.298182in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.332603in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{1.398027in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.407760in}}%
\pgfpathlineto{\pgfqpoint{0.835972in}{1.414735in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{1.418358in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{1.416582in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.468540in}}%
\pgfpathlineto{\pgfqpoint{1.079375in}{1.476485in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{1.491908in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{1.499034in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{1.541029in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.569884in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.574243in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{1.603728in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.559679in}}%
\pgfpathlineto{\pgfqpoint{2.158461in}{1.554545in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{1.538284in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{2.272049in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.517438in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.510787in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.487563in}}%
\pgfpathlineto{\pgfqpoint{2.418090in}{1.480357in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{1.471781in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{1.455665in}}%
\pgfpathlineto{\pgfqpoint{2.515451in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.439324in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{1.431764in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{2.637153in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{2.661493in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{2.710174in}{1.383498in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{2.758854in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.359751in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.353004in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{1.345184in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{1.338786in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.306292in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{1.301205in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.290907in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.285776in}}%
\pgfpathlineto{\pgfqpoint{3.115845in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.274913in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.274079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714271in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{1.321893in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{0.746724in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{1.314882in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{1.318656in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.276438in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{1.273119in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{1.257220in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.258627in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.476933in}{1.279175in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{1.323452in}}%
\pgfpathlineto{\pgfqpoint{1.704109in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{1.336766in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{1.350887in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{1.357700in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{1.365838in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{1.372921in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{1.971852in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.453731in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{1.478272in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.485428in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.500730in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.515365in}}%
\pgfpathlineto{\pgfqpoint{2.312616in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{2.336956in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.542402in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.434317in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.560632in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.547905in}{1.578241in}}%
\pgfpathlineto{\pgfqpoint{2.572245in}{1.582825in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{1.596519in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.600320in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{1.604810in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.602878in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{1.599095in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{1.587827in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{3.148299in}{1.574160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{2.293361in}}%
\pgfpathlineto{\pgfqpoint{0.754838in}{2.289957in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{2.283164in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{2.273007in}}%
\pgfpathlineto{\pgfqpoint{0.852199in}{2.259528in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{2.242779in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{2.222826in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{2.199748in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{2.173637in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.144595in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{2.095791in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{1.980968in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.915968in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.822712in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{1.723279in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{1.592698in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{0.749297in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.674952in}}%
\pgfpathlineto{\pgfqpoint{2.101667in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{2.166574in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.583468in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{0.574977in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{2.361296in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{2.426204in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{0.628647in}}%
\pgfpathlineto{\pgfqpoint{2.556018in}{0.650157in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{0.783568in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{1.164014in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{1.430588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{1.251567in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{1.654246in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.781864in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.945349in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{2.066029in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{2.118171in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{2.164214in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.191317in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{2.215420in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{2.236428in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{2.268838in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{2.280112in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{1.760903in}{2.292579in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{2.293721in}}%
\pgfpathlineto{\pgfqpoint{1.825810in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{1.890717in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{2.264406in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{2.229868in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.085440in}{2.154668in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{2.107253in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{2.053836in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.994892in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.930944in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{1.862560in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{2.929236in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.683956in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.683956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592569in}{0.481870in}}{\pgfqpoint{2.677431in}{1.898130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722384in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.738294in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{1.128055in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{0.580253in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.572896in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{1.257870in}{0.568357in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{0.587015in}}%
\pgfpathlineto{\pgfqpoint{1.387685in}{0.599940in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{0.616145in}}%
\pgfpathlineto{\pgfqpoint{1.452592in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.485046in}{0.658124in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{1.598634in}{0.760402in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{0.814466in}}%
\pgfpathlineto{\pgfqpoint{1.695995in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{0.938479in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.104862in}}%
\pgfpathlineto{\pgfqpoint{1.939398in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.789961in}}%
\pgfpathlineto{\pgfqpoint{2.345069in}{1.885452in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{1.952446in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{2.014812in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{2.123494in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.168845in}}%
\pgfpathlineto{\pgfqpoint{2.620926in}{2.195464in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{2.219066in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{2.239559in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{2.256862in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{2.815648in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.292998in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{2.293585in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{2.290768in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{2.284559in}}%
\pgfpathlineto{\pgfqpoint{2.977917in}{2.274982in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{2.226488in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{2.203948in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{2.178358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592569in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{3.192222in}{1.964939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{1.964939in}}{\pgfqpoint{3.214444in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{3.214444in}{2.302222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214444in}{2.324444in}}{\pgfqpoint{3.192222in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{2.056122in}{2.324444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{2.324444in}}{\pgfqpoint{2.033900in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.987162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033900in}{1.964939in}}{\pgfqpoint{2.056122in}{1.964939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.234470in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.234470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.195582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.078344in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.300566in}{2.071385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389455in,y=2.032496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Setpoint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

